Range, Endurance, and Optimal Speed Estimates for Multicopters

Multicopters are among the most versatile mobile robots. Their applications range from inspection and mapping tasks to providing vital reconnaissance in disaster zones and to package delivery. The range, endurance, and speed a multirotor vehicle can achieve while performing its task is a decisive factor not only for vehicle design and mission planning, but also for policy makers deciding on the rules and regulations for aerial robots. To the best of the authors' knowledge, this work proposes the first approach to estimate the range, endurance, and optimal flight speed for a wide variety of multicopters. This advance is made possible by combining a state-of-the-art first-principles aerodynamic multicopter model based on blade-element-momentum theory with an electric-motor model and a graybox battery model. This model predicts the cell voltage with only 1.3% relative error (43.1 mV), even if the battery is subjected to non-constant discharge rates. Our approach is validated with real-world experiments on a test bench as well as with flights at speeds up to 65 km/h in one of the world's largest motion-capture systems. We also present an accurate pen-and-paper algorithm to estimate the range, endurance and optimal speed of multicopters to help future researchers build drones with maximal range and endurance, ensuring that future multirotor vehicles are even more versatile.

==> media/BatteryModel.tex <==
\tikzstyle{every node}=[font=\footnotesize]
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}

\begin{axis}[%
width=3.244cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=1.0000,
xmax=1000.0000,
xminorticks=true,
xlabel={Time [s]},
ymin=14.0000,
ymax=17.0000,
ylabel={4S Battery Voltage [V]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=1,
xlabel shift = -2pt,
ylabel shift = -6pt,
line join = round,
scale only axis=true,
legend pos= north east,
height = 2.5cm,
legend columns=2,
legend style={at={(axis cs:1,17.1)}, anchor=south west},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.9750	16.5612\\
3.2500	16.5472\\
6.7500	16.5258\\
11.5000	16.4971\\
17.6000	16.4608\\
25.2000	16.4163\\
34.4750	16.3633\\
45.7750	16.3004\\
59.5250	16.2264\\
76.4250	16.1391\\
97.4750	16.0360\\
124.3500	15.9130\\
159.9500	15.7638\\
210.6500	15.5764\\
297.3500	15.3141\\
531.9250	14.8405\\
637.6750	14.6668\\
721.7500	14.5141\\
800.2250	14.3436\\
878.5000	14.1326\\
919.8500	14.0000\\
};
\addlegendentry{100 W}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.9750	16.3472\\
2.4000	16.3295\\
4.4250	16.3047\\
7.1000	16.2723\\
10.4750	16.2320\\
14.6250	16.1834\\
19.6750	16.1258\\
25.8250	16.0576\\
33.3250	15.9775\\
42.6000	15.8829\\
54.2500	15.7708\\
69.3250	15.6362\\
89.8000	15.4711\\
120.5750	15.2574\\
185.4250	14.9148\\
286.7500	14.5456\\
333.9250	14.3854\\
374.4750	14.2278\\
413.4250	14.0438\\
421.5750	13.9999\\
};
\addlegendentry{200 W}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.9750	16.0001\\
1.9000	15.9770\\
3.1500	15.9462\\
4.7250	15.9078\\
6.6750	15.8613\\
9.0500	15.8058\\
11.9250	15.7405\\
15.4250	15.6637\\
19.7250	15.5732\\
25.1000	15.4660\\
31.9750	15.3380\\
41.1250	15.1823\\
54.2500	14.9861\\
77.3500	14.7062\\
135.7250	14.2323\\
161.1750	14.0592\\
169.3750	13.9999\\
};
\addlegendentry{400 W}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.9750	15.6667\\
1.6000	15.6356\\
2.3750	15.5977\\
3.3500	15.5509\\
4.5250	15.4957\\
5.9500	15.4306\\
7.7000	15.3533\\
9.8500	15.2622\\
12.5250	15.1548\\
15.9500	15.0263\\
20.5000	14.8704\\
27.0250	14.6735\\
38.4250	14.3943\\
61.4750	13.9998\\
};
\addlegendentry{800 W}

\end{axis}




\begin{axis}[%
width=3.244cm,
height=2.5cm,
at={(4.268cm,0cm)},
scale only axis,
xmin=0.0000,
xmax=600.0000,
xlabel={Power [W]},
ymin=19.0000,
ymax=27.0000,
ylabel={Effective Cap. [Wh]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=2,
xlabel shift = -2pt,
ylabel shift = -6pt,
line join = round,
scale only axis=true,
legend pos= north east,
legend style={at={(axis cs:600,27.26)}, anchor=south east}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.0000pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
245.5357	24.1003\\
389.3150	22.9571\\
501.7457	20.3830\\
555.8564	19.6876\\
139.3083	24.2522\\
637.8149	20.5208\\
123.2657	24.0339\\
526.4765	20.4045\\
522.0681	20.7725\\
600.9918	20.0414\\
492.6112	21.8576\\
395.6778	21.7097\\
376.0539	22.1816\\
301.7873	23.1746\\
608.1907	20.5101\\
181.9782	24.7363\\
279.5164	23.0101\\
365.5480	22.2484\\
435.4608	21.7201\\
520.2363	19.9152\\
533.1960	20.6808\\
477.3411	22.2647\\
511.3521	21.0211\\
546.7603	20.6033\\
492.5204	21.3663\\
81.6556	25.2449\\
51.8380	26.1445\\
174.1618	22.9517\\
200.0246	23.9188\\
182.1505	24.1877\\
202.8302	23.3824\\
189.9817	23.5614\\
95.9844	25.1689\\
32.0475	26.2098\\
};
\addlegendentry{Meas.}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.0000	26.6400\\
51.0000	25.9635\\
104.0000	25.2360\\
198.0000	23.9735\\
270.0000	23.0421\\
314.0000	22.4987\\
374.0000	21.8042\\
418.0000	21.3381\\
456.0000	20.9713\\
507.0000	20.5408\\
548.0000	20.2521\\
586.0000	20.0351\\
601.0000	19.9635\\
};
\addlegendentry{Ours}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1.0000	26.6076\\
6.0000	26.4878\\
16.0000	26.2868\\
32.0000	26.0032\\
54.0000	25.6517\\
81.0000	25.2575\\
113.0000	24.8270\\
150.0000	24.3660\\
191.0000	23.8913\\
237.0000	23.3954\\
287.0000	22.8927\\
341.0000	22.3857\\
400.0000	21.8681\\
463.0000	21.3517\\
530.0000	20.8381\\
601.0000	20.3289\\
};
\addlegendentry{Gen. Peuk.}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
24.0000	27.0199\\
27.0000	26.7766\\
31.0000	26.4941\\
35.0000	26.2483\\
40.0000	25.9805\\
45.0000	25.7465\\
51.0000	25.5002\\
58.0000	25.2496\\
66.0000	25.0003\\
75.0000	24.7561\\
85.0000	24.5192\\
97.0000	24.2718\\
111.0000	24.0218\\
127.0000	23.7747\\
145.0000	23.5339\\
166.0000	23.2907\\
190.0000	23.0504\\
217.0000	22.8164\\
248.0000	22.5836\\
284.0000	22.3498\\
325.0000	22.1195\\
373.0000	21.8867\\
428.0000	21.6568\\
491.0000	21.4296\\
564.0000	21.2027\\
601.0000	21.0995\\
};
\addlegendentry{Peuk.}

\end{axis}

\end{tikzpicture}%
\tikzstyle{every node}=[font=\normalsize]


==> media/CircleFlights_new.tex <==
\tikzstyle{every node}=[font=\footnotesize]
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
width=3.244cm,
height=2.9cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.0000,
xmax=10.5000,
xlabel={Flight Speed [m/s]},
ymin=0.0000,
ymax=400.0000,
ylabel={Power [W]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, inner sep=2pt},
legend columns=2,
xlabel shift = -2pt,
ylabel shift = -3pt,
line join = round,
scale only axis=true,
legend pos=south east
]
\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4.0000	142.0000\\
6.0000	175.0000\\
8.0000	251.0000\\
10.0000	377.0000\\
};
\addlegendentry{Meas.}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.1000	134.1228\\
0.6200	134.0689\\
1.8400	133.8673\\
2.0600	133.9378\\
2.2900	134.0804\\
2.5300	134.3380\\
2.8000	134.7986\\
3.0000	135.2758\\
3.2000	135.8911\\
3.4200	136.7552\\
3.6900	138.1322\\
4.0000	140.1989\\
4.3100	142.8808\\
4.6300	146.3790\\
4.9400	150.5707\\
5.2700	156.0016\\
5.6200	162.9847\\
5.9500	170.7835\\
6.2200	178.1403\\
6.6500	191.8326\\
7.1300	210.0830\\
7.5700	229.6167\\
7.9900	250.9939\\
8.4200	275.8361\\
8.9500	310.4687\\
9.4700	349.1283\\
10.0800	400.5753\\
10.5100	440.8404\\
};
\addlegendentry{Sim.}

\end{axis}

\begin{axis}[%
width=3.244cm,
height=2.9cm,
at={(4.268cm,0cm)},
scale only axis,
xmin=0.0000,
xmax=10.5000,
xlabel={Flight Speed [m/s]},
ymin=0.0000,
ymax=150.0000,
ylabel={Range per Wh [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=2,
xlabel shift = -2pt,
ylabel shift = -6pt,
line join = round,
scale only axis=true,
legend pos=south east
]
\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4.0000	101.4085\\
6.0000	123.4286\\
8.0000	114.7410\\
10.0000	95.4907\\
};
\addlegendentry{Meas.}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.1000	2.6841\\
3.1200	82.8178\\
3.7400	97.2625\\
4.2100	106.7746\\
4.6100	113.5635\\
4.9500	118.2325\\
5.2400	121.3391\\
5.4800	123.2773\\
5.6800	124.4568\\
5.8700	125.1971\\
6.0300	125.5661\\
6.0800	125.5735\\
6.1500	125.6972\\
6.2800	125.6675\\
6.4000	125.5032\\
6.6100	124.9627\\
6.8100	124.0926\\
7.0400	122.7902\\
7.3000	120.9585\\
7.6700	117.7621\\
8.1900	112.4547\\
10.5100	85.8270\\
};
\addlegendentry{Sim.}

\end{axis}
\end{tikzpicture}%
\tikzstyle{every node}=[font=\normalsize]


==> media/ClosedLoopSimulation.tex <==
\tikzstyle{every node}=[font=\footnotesize]
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
width=3.244cm,
height=2.9cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.0000,
xmax=120.0000,
xlabel={Time [s]},
ymin=14.4000,
ymax=16.6000,
ylabel={Voltage [V]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=1,
xlabel shift = -2pt,
ylabel shift = -2pt,
line join = round,
scale only axis=true
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.0025	16.2853\\
0.1300	16.2841\\
0.3700	16.2706\\
0.5200	16.2753\\
0.6250	16.2775\\
0.8975	16.2734\\
1.0100	16.2746\\
1.2625	16.2635\\
1.4975	16.2683\\
1.6900	16.2688\\
1.8400	16.2650\\
1.9925	16.2625\\
2.2150	16.2500\\
2.4925	16.2649\\
2.6275	16.2558\\
2.7625	16.2482\\
2.9250	16.2438\\
3.0650	16.2467\\
3.1950	16.2447\\
3.3300	16.2413\\
3.4375	16.2374\\
3.6325	16.2450\\
3.8000	16.2471\\
3.9475	16.2546\\
4.0200	16.2488\\
4.1300	16.2366\\
4.2425	16.2357\\
4.3550	16.2330\\
4.4475	16.2360\\
4.5400	16.2364\\
4.6925	16.2327\\
4.7925	16.2358\\
5.1175	16.2278\\
5.2175	16.2230\\
5.5100	16.2293\\
5.5900	16.2312\\
5.7350	16.2357\\
6.0300	16.2216\\
6.1900	16.2057\\
6.4400	16.2176\\
6.6575	16.2122\\
6.7325	16.2105\\
6.8950	16.2026\\
7.0375	16.2131\\
7.1275	16.2152\\
7.6075	16.2018\\
7.7550	16.2120\\
8.2000	16.1967\\
8.3750	16.2033\\
8.5950	16.2033\\
8.7800	16.2015\\
8.9750	16.1884\\
9.1450	16.1825\\
9.2550	16.1833\\
9.5075	16.1872\\
9.6050	16.1848\\
9.8050	16.1920\\
9.9675	16.1847\\
10.4050	16.1826\\
10.7325	16.1902\\
10.8225	16.1844\\
10.9550	16.1786\\
11.0950	16.1766\\
11.2300	16.1774\\
11.4625	16.1669\\
11.6450	16.1711\\
11.7600	16.1693\\
11.9000	16.1660\\
12.2350	16.1650\\
12.3125	16.1664\\
12.4250	16.1699\\
12.8900	16.1677\\
13.1650	16.1621\\
13.2950	16.1564\\
13.5675	16.1572\\
14.2575	16.1543\\
14.3650	16.1569\\
14.8300	16.1324\\
14.9875	16.1262\\
15.0650	16.1253\\
15.2225	16.1264\\
15.5100	16.1066\\
15.7050	16.1052\\
15.8375	16.1095\\
15.9450	16.1176\\
16.1600	16.1226\\
16.3025	16.1248\\
16.4000	16.1123\\
16.7175	16.0715\\
16.8850	16.0542\\
17.1575	16.0496\\
17.2725	16.0614\\
17.4800	16.0807\\
17.5750	16.0800\\
17.6800	16.0821\\
17.8900	16.0961\\
18.1525	16.0974\\
18.2775	16.0851\\
18.3550	16.0911\\
18.4950	16.1008\\
18.6925	16.1064\\
18.8150	16.1013\\
18.9100	16.0991\\
19.1225	16.1023\\
19.2800	16.0969\\
19.3575	16.1036\\
19.4600	16.1132\\
20.0500	16.1283\\
20.4475	16.1278\\
20.6475	16.1048\\
20.8575	16.1115\\
21.1150	16.0957\\
21.8150	16.0567\\
21.8900	16.0506\\
22.0625	16.0429\\
22.1650	16.0414\\
22.2575	16.0490\\
22.3850	16.0601\\
22.4925	16.0559\\
22.5525	16.0450\\
22.6250	16.0204\\
22.7150	15.9939\\
22.7950	15.9787\\
22.8775	15.9709\\
22.9675	15.9729\\
23.0800	15.9857\\
23.1600	16.0006\\
23.2400	16.0163\\
23.3050	16.0188\\
23.6450	16.0191\\
23.7125	16.0296\\
23.9100	16.0669\\
24.0000	16.0739\\
24.1275	16.0771\\
24.2675	16.0694\\
24.5800	16.0495\\
24.6900	16.0550\\
24.7725	16.0553\\
24.9300	16.0385\\
25.0300	16.0187\\
25.1175	15.9929\\
25.2675	15.9441\\
25.3225	15.9372\\
25.3800	15.9404\\
25.4475	15.9540\\
25.4950	15.9714\\
25.5475	15.9991\\
25.6725	16.0739\\
25.7150	16.0872\\
25.7625	16.0916\\
25.8100	16.0865\\
25.8625	16.0704\\
25.9225	16.0398\\
25.9775	16.0029\\
26.0425	15.9651\\
26.0775	15.9557\\
26.1175	15.9543\\
26.1600	15.9616\\
26.2100	15.9811\\
26.2750	16.0212\\
26.3525	16.0647\\
26.4025	16.0815\\
26.4475	16.0885\\
26.5025	16.0868\\
26.5700	16.0748\\
26.7075	16.0459\\
26.8250	16.0257\\
26.9275	16.0210\\
26.9975	16.0135\\
27.1175	15.9958\\
27.1850	15.9961\\
27.3100	16.0018\\
27.4350	15.9833\\
27.5925	15.9626\\
27.7350	15.9569\\
27.8075	15.9627\\
27.9575	15.9800\\
28.0300	15.9753\\
28.1925	15.9603\\
28.2775	15.9637\\
28.4625	15.9737\\
28.5225	15.9638\\
28.6175	15.9365\\
28.7800	15.8816\\
28.8900	15.8569\\
28.9350	15.8568\\
28.9825	15.8673\\
29.0675	15.9003\\
29.1700	15.9479\\
29.2850	16.0119\\
29.3350	16.0249\\
29.3825	16.0276\\
29.4300	16.0204\\
29.4825	16.0033\\
29.5575	15.9672\\
29.6150	15.9269\\
29.8100	15.7817\\
29.8575	15.7631\\
29.8950	15.7595\\
29.9325	15.7666\\
29.9700	15.7833\\
30.0275	15.8225\\
30.1425	15.9113\\
30.2100	15.9537\\
30.2650	15.9769\\
30.3250	15.9891\\
30.3725	15.9893\\
30.4275	15.9794\\
30.4875	15.9573\\
30.6625	15.8820\\
30.7175	15.8704\\
30.8075	15.8604\\
30.8600	15.8632\\
30.9275	15.8782\\
31.0225	15.9069\\
31.1425	15.9422\\
31.2325	15.9667\\
31.2975	15.9741\\
31.4275	15.9790\\
31.5050	15.9733\\
31.7675	15.9441\\
31.8375	15.9590\\
31.8975	15.9680\\
31.9350	15.9629\\
31.9675	15.9495\\
32.0075	15.9202\\
32.0450	15.8830\\
32.0975	15.8225\\
32.2350	15.6546\\
32.2725	15.6266\\
32.2975	15.6198\\
32.3200	15.6242\\
32.3450	15.6420\\
32.3750	15.6790\\
32.4425	15.8027\\
32.4800	15.8802\\
32.5175	15.9397\\
32.5375	15.9539\\
32.5525	15.9540\\
32.5675	15.9438\\
32.5875	15.9128\\
32.6200	15.8244\\
32.6475	15.7259\\
32.6775	15.5979\\
32.7225	15.3837\\
32.7675	15.2095\\
32.7875	15.1549\\
32.8150	15.1075\\
32.8425	15.0817\\
32.8725	15.0700\\
32.9025	15.0690\\
32.9275	15.0777\\
32.9525	15.0996\\
32.9800	15.1409\\
33.0025	15.1876\\
33.0575	15.3492\\
33.1375	15.6477\\
33.1900	15.8131\\
33.2200	15.8719\\
33.2400	15.8917\\
33.2575	15.8948\\
33.2725	15.8870\\
33.2925	15.8619\\
33.3250	15.7891\\
33.3550	15.6998\\
33.3850	15.6071\\
33.4275	15.5052\\
33.4575	15.4608\\
33.4800	15.4418\\
33.5075	15.4319\\
33.5375	15.4331\\
33.5725	15.4455\\
33.6150	15.4725\\
33.6550	15.5120\\
33.6925	15.5668\\
33.7625	15.7133\\
33.7975	15.7941\\
33.8575	15.9095\\
33.8800	15.9396\\
33.9025	15.9582\\
33.9250	15.9645\\
33.9475	15.9596\\
33.9750	15.9405\\
34.0125	15.8968\\
34.1325	15.7516\\
34.1650	15.7308\\
34.2050	15.7171\\
34.2475	15.7142\\
34.2850	15.7206\\
34.3225	15.7362\\
34.3700	15.7649\\
34.4625	15.8230\\
34.5200	15.8517\\
34.6025	15.8817\\
34.6850	15.8977\\
34.7425	15.8988\\
34.9100	15.8869\\
34.9725	15.8752\\
35.1150	15.8439\\
35.1600	15.8478\\
35.2200	15.8643\\
35.3075	15.8868\\
35.5150	15.9151\\
35.5825	15.9186\\
35.6475	15.9120\\
35.7050	15.8982\\
35.8500	15.8531\\
35.8925	15.8540\\
35.9350	15.8647\\
35.9775	15.8865\\
36.0400	15.9341\\
36.0900	15.9707\\
36.1250	15.9855\\
36.1525	15.9864\\
36.1775	15.9779\\
36.2075	15.9545\\
36.2400	15.9175\\
36.3575	15.7674\\
36.4000	15.7282\\
36.4500	15.6956\\
36.4800	15.6884\\
36.5050	15.6925\\
36.5300	15.7058\\
36.5650	15.7380\\
36.6025	15.7838\\
36.6650	15.8623\\
36.6975	15.8912\\
36.7300	15.9068\\
36.7550	15.9082\\
36.7825	15.8985\\
36.8225	15.8695\\
36.9350	15.7862\\
36.9800	15.7638\\
37.0250	15.7514\\
37.0625	15.7514\\
37.1025	15.7611\\
37.1500	15.7838\\
37.2725	15.8538\\
37.3175	15.8682\\
37.3575	15.8717\\
37.3975	15.8655\\
37.4475	15.8464\\
37.5350	15.8081\\
37.6375	15.7734\\
37.6950	15.7620\\
37.7400	15.7617\\
37.7825	15.7709\\
37.9225	15.8146\\
37.9850	15.8164\\
38.0450	15.8097\\
38.0875	15.7948\\
38.1300	15.7671\\
38.1900	15.7091\\
38.2450	15.6561\\
38.2850	15.6268\\
38.3175	15.6152\\
38.3425	15.6174\\
38.3675	15.6310\\
38.3925	15.6555\\
38.4300	15.7115\\
38.4725	15.7885\\
38.5500	15.9207\\
38.5725	15.9412\\
38.5925	15.9484\\
38.6125	15.9443\\
38.6325	15.9299\\
38.6625	15.8925\\
38.7600	15.7319\\
38.8050	15.6788\\
38.8300	15.6616\\
38.8550	15.6552\\
38.8800	15.6595\\
38.9075	15.6762\\
38.9425	15.7134\\
39.0000	15.7986\\
39.0325	15.8483\\
39.0700	15.8964\\
39.1025	15.9272\\
39.1375	15.9461\\
39.1675	15.9504\\
39.2025	15.9449\\
39.2450	15.9285\\
39.3050	15.8964\\
39.4475	15.8150\\
39.5050	15.7900\\
39.5650	15.7718\\
39.6525	15.7558\\
39.7125	15.7552\\
39.8525	15.7589\\
40.0900	15.7452\\
40.1375	15.7559\\
40.2025	15.7822\\
40.2700	15.8177\\
40.3475	15.8577\\
40.4125	15.8789\\
40.4750	15.8895\\
40.5675	15.8974\\
40.6300	15.8938\\
40.6850	15.8807\\
40.7375	15.8566\\
40.8050	15.8107\\
40.8575	15.7672\\
40.9200	15.7005\\
41.0075	15.5983\\
41.0600	15.5556\\
41.1075	15.5321\\
41.1450	15.5255\\
41.1800	15.5294\\
41.2175	15.5428\\
41.2575	15.5659\\
41.3300	15.6239\\
41.4300	15.7083\\
41.4675	15.7310\\
41.5000	15.7400\\
41.5275	15.7379\\
41.5550	15.7258\\
41.5850	15.6993\\
41.6100	15.6664\\
41.6650	15.5598\\
41.7100	15.4580\\
41.7850	15.3084\\
41.8350	15.2366\\
41.8650	15.2079\\
41.8925	15.1924\\
41.9175	15.1884\\
41.9400	15.1944\\
41.9650	15.2131\\
41.9950	15.2512\\
42.0500	15.3574\\
42.1000	15.4727\\
42.1300	15.5402\\
42.1850	15.6394\\
42.2325	15.6985\\
42.2775	15.7349\\
42.3375	15.7663\\
42.3850	15.7789\\
42.4300	15.7807\\
42.4825	15.7725\\
42.6025	15.7506\\
42.6775	15.7517\\
42.7450	15.7631\\
42.9575	15.8136\\
43.0350	15.8140\\
43.1150	15.8050\\
43.1950	15.7852\\
43.2800	15.7519\\
43.4025	15.7013\\
43.4875	15.6751\\
43.5375	15.6700\\
43.5825	15.6744\\
43.7075	15.6986\\
43.7350	15.6904\\
43.7625	15.6705\\
43.7925	15.6328\\
43.8225	15.5817\\
43.8625	15.5017\\
43.9225	15.3716\\
43.9475	15.3227\\
43.9825	15.2724\\
44.0075	15.2539\\
44.0275	15.2510\\
44.0475	15.2589\\
44.0675	15.2777\\
44.0950	15.3217\\
44.1500	15.4563\\
44.1825	15.5433\\
44.2225	15.6264\\
44.2425	15.6478\\
44.2575	15.6494\\
44.2725	15.6367\\
44.2875	15.6096\\
44.3150	15.5218\\
44.4375	14.9801\\
44.4750	14.8826\\
44.5300	14.7796\\
44.5800	14.7078\\
44.6100	14.6834\\
44.6275	14.6797\\
44.6450	14.6861\\
44.6625	14.7037\\
44.6825	14.7383\\
44.7025	14.7883\\
44.7500	14.9605\\
44.8775	15.5706\\
44.9000	15.6214\\
44.9150	15.6347\\
44.9275	15.6324\\
44.9425	15.6131\\
44.9625	15.5577\\
44.9825	15.4762\\
45.0125	15.3235\\
45.0375	15.1962\\
45.0700	15.0698\\
45.0925	15.0201\\
45.1100	15.0016\\
45.1275	14.9973\\
45.1475	15.0050\\
45.1750	15.0308\\
45.2275	15.1038\\
45.2800	15.1848\\
45.3075	15.2385\\
45.3375	15.3118\\
45.4425	15.6255\\
45.4800	15.7028\\
45.5075	15.7371\\
45.5275	15.7470\\
45.5450	15.7444\\
45.5625	15.7313\\
45.5875	15.6967\\
45.6150	15.6440\\
45.6800	15.5244\\
45.7050	15.4977\\
45.7350	15.4800\\
45.7625	15.4746\\
45.7925	15.4781\\
45.8275	15.4927\\
45.8950	15.5369\\
45.9550	15.5749\\
46.0050	15.5979\\
46.0575	15.6107\\
46.1075	15.6116\\
46.1900	15.6007\\
46.2575	15.5938\\
46.3325	15.5975\\
46.4300	15.6004\\
46.7450	15.5912\\
46.8450	15.6027\\
47.0225	15.6289\\
47.0850	15.6251\\
47.1350	15.6132\\
47.2000	15.5859\\
47.2975	15.5304\\
47.3400	15.5104\\
47.3775	15.5033\\
47.4100	15.5069\\
47.4450	15.5203\\
47.4925	15.5482\\
47.5650	15.5865\\
47.6000	15.5938\\
47.6325	15.5910\\
47.6675	15.5769\\
47.7150	15.5433\\
47.8000	15.4747\\
47.8350	15.4571\\
47.8675	15.4497\\
47.8950	15.4526\\
47.9225	15.4656\\
47.9550	15.4952\\
47.9875	15.5364\\
48.0450	15.6204\\
48.1000	15.6856\\
48.1325	15.7073\\
48.1575	15.7136\\
48.1850	15.7104\\
48.2200	15.6949\\
48.2975	15.6417\\
48.3425	15.6152\\
48.3775	15.6040\\
48.4075	15.6033\\
48.4375	15.6117\\
48.4675	15.6291\\
48.5175	15.6726\\
48.5800	15.7298\\
48.6200	15.7577\\
48.6550	15.7726\\
48.6950	15.7789\\
48.7350	15.7745\\
48.7825	15.7595\\
48.9375	15.7073\\
49.0075	15.6928\\
49.0575	15.6925\\
49.1150	15.7033\\
49.2350	15.7280\\
49.2725	15.7242\\
49.3050	15.7123\\
49.3425	15.6865\\
49.3750	15.6552\\
49.4250	15.5906\\
49.4625	15.5297\\
49.5125	15.4374\\
49.5450	15.3771\\
49.6000	15.2947\\
49.6275	15.2689\\
49.6525	15.2573\\
49.6750	15.2572\\
49.6975	15.2669\\
49.7200	15.2863\\
49.7550	15.3338\\
49.7925	15.3979\\
49.8650	15.5130\\
49.8925	15.5388\\
49.9150	15.5494\\
49.9400	15.5494\\
49.9650	15.5384\\
50.0000	15.5088\\
50.1100	15.3986\\
50.1400	15.3832\\
50.1675	15.3779\\
50.1950	15.3816\\
50.2250	15.3961\\
50.2550	15.4201\\
50.3025	15.4744\\
50.4075	15.5952\\
50.4400	15.6151\\
50.4775	15.6259\\
50.5225	15.6270\\
50.5850	15.6180\\
50.6750	15.6073\\
50.8000	15.6088\\
50.8900	15.6055\\
51.0575	15.5812\\
51.1200	15.5637\\
51.1750	15.5363\\
51.3175	15.4521\\
51.3500	15.4451\\
51.3825	15.4473\\
51.4175	15.4596\\
51.4675	15.4909\\
51.6425	15.6058\\
51.7000	15.6266\\
51.7950	15.6516\\
51.8575	15.6623\\
51.9025	15.6613\\
51.9450	15.6512\\
51.9875	15.6324\\
52.0400	15.5973\\
52.0875	15.5559\\
52.2575	15.3923\\
52.3025	15.3648\\
52.3450	15.3504\\
52.3775	15.3498\\
52.4075	15.3589\\
52.4375	15.3769\\
52.4725	15.4071\\
52.5225	15.4670\\
52.6000	15.5785\\
52.6750	15.6733\\
52.7100	15.7000\\
52.7350	15.7066\\
52.7550	15.7024\\
52.7750	15.6886\\
52.8025	15.6530\\
52.8275	15.6055\\
52.8625	15.5244\\
52.9650	15.2987\\
53.0225	15.2118\\
53.0625	15.1654\\
53.1125	15.1239\\
53.1425	15.1107\\
53.1675	15.1098\\
53.1900	15.1191\\
53.2125	15.1384\\
53.2450	15.1838\\
53.2775	15.2434\\
53.3225	15.3387\\
53.3575	15.4132\\
53.3875	15.4724\\
53.4300	15.5371\\
53.4625	15.5717\\
53.5000	15.5963\\
53.5300	15.6048\\
53.5625	15.6038\\
53.5975	15.5926\\
53.6400	15.5674\\
53.7750	15.4707\\
53.8100	15.4609\\
53.8500	15.4593\\
53.9025	15.4669\\
54.1500	15.5152\\
54.3125	15.5379\\
54.4125	15.5379\\
54.4950	15.5269\\
54.6750	15.5002\\
54.7225	15.5041\\
54.7725	15.5185\\
54.8800	15.5581\\
54.9050	15.5539\\
54.9275	15.5403\\
54.9550	15.5081\\
54.9875	15.4479\\
55.0225	15.3658\\
55.1400	15.1037\\
55.1775	15.0535\\
55.2025	15.0370\\
55.2225	15.0366\\
55.2425	15.0474\\
55.2625	15.0686\\
55.3025	15.1367\\
55.3700	15.2851\\
55.4050	15.3415\\
55.4225	15.3550\\
55.4375	15.3553\\
55.4525	15.3433\\
55.4725	15.3061\\
55.4900	15.2546\\
55.5875	14.8912\\
55.6400	14.7504\\
55.7625	14.4905\\
55.7825	14.4683\\
55.8000	14.4638\\
55.8150	14.4711\\
55.8325	14.4919\\
55.8525	14.5299\\
55.8750	14.5893\\
55.9025	14.6792\\
55.9375	14.8128\\
56.0600	15.3747\\
56.0850	15.4410\\
56.1025	15.4631\\
56.1150	15.4652\\
56.1275	15.4554\\
56.1425	15.4293\\
56.1600	15.3790\\
56.2000	15.2075\\
56.2675	14.8385\\
56.2950	14.7369\\
56.3150	14.6978\\
56.3300	14.6867\\
56.3450	14.6891\\
56.3625	14.7057\\
56.3850	14.7403\\
56.4175	14.8043\\
56.4750	14.9257\\
56.5050	15.0000\\
56.6550	15.4575\\
56.6850	15.5105\\
56.7100	15.5343\\
56.7300	15.5400\\
56.7500	15.5355\\
56.7750	15.5179\\
56.8075	15.4827\\
56.8575	15.4263\\
56.9050	15.3901\\
56.9400	15.3748\\
56.9800	15.3689\\
57.0175	15.3731\\
57.0625	15.3877\\
57.1775	15.4307\\
57.2350	15.4425\\
57.2875	15.4449\\
57.3450	15.4383\\
57.4225	15.4296\\
57.4675	15.4348\\
57.5225	15.4528\\
57.6675	15.5091\\
57.7225	15.5219\\
57.7750	15.5255\\
57.8525	15.5198\\
57.9600	15.5057\\
58.0650	15.4919\\
58.1450	15.4935\\
58.2500	15.4941\\
58.3150	15.4865\\
58.3700	15.4719\\
58.4200	15.4500\\
58.5275	15.3962\\
58.5700	15.3859\\
58.6075	15.3873\\
58.6550	15.4007\\
58.7175	15.4200\\
58.7550	15.4226\\
58.7950	15.4151\\
58.8375	15.3961\\
58.8975	15.3541\\
58.9850	15.2907\\
59.0275	15.2735\\
59.0600	15.2704\\
59.0875	15.2770\\
59.1150	15.2929\\
59.1425	15.3181\\
59.1725	15.3558\\
59.2850	15.5212\\
59.3075	15.5326\\
59.3300	15.5330\\
59.3550	15.5232\\
59.3975	15.4922\\
59.5100	15.4075\\
59.5600	15.3894\\
59.6000	15.3843\\
59.6500	15.3878\\
59.7100	15.4007\\
59.7675	15.4211\\
59.8600	15.4537\\
59.9050	15.4563\\
59.9625	15.4482\\
60.1200	15.4192\\
60.1850	15.4161\\
60.2450	15.4227\\
60.2900	15.4381\\
60.3475	15.4718\\
60.4300	15.5189\\
60.4650	15.5253\\
60.4950	15.5213\\
60.5250	15.5082\\
60.5650	15.4776\\
60.6125	15.4305\\
60.7000	15.3364\\
60.7400	15.3008\\
60.7700	15.2844\\
60.7975	15.2792\\
60.8225	15.2844\\
60.8525	15.3030\\
60.8875	15.3408\\
61.0025	15.5045\\
61.0250	15.5190\\
61.0425	15.5206\\
61.0600	15.5117\\
61.0825	15.4845\\
61.1075	15.4392\\
61.1500	15.3495\\
61.1700	15.3167\\
61.1925	15.2941\\
61.2150	15.2851\\
61.2375	15.2866\\
61.2675	15.2994\\
61.3350	15.3440\\
61.4425	15.4249\\
61.5000	15.4856\\
61.5550	15.5342\\
61.5950	15.5546\\
61.6275	15.5606\\
61.6625	15.5571\\
61.6975	15.5445\\
61.7475	15.5171\\
61.8400	15.4653\\
61.8975	15.4422\\
61.9700	15.4251\\
62.0375	15.4176\\
62.1025	15.4198\\
62.2025	15.4257\\
62.2600	15.4192\\
62.3100	15.4037\\
62.3575	15.3801\\
62.4550	15.3275\\
62.5150	15.3053\\
62.5525	15.3017\\
62.5925	15.3078\\
62.6425	15.3269\\
62.7900	15.3896\\
63.0500	15.4479\\
63.1000	15.4497\\
63.1475	15.4413\\
63.2075	15.4194\\
63.2675	15.3891\\
63.4450	15.2927\\
63.4850	15.2820\\
63.5225	15.2818\\
63.5600	15.2916\\
63.6025	15.3118\\
63.6975	15.3665\\
63.7850	15.4200\\
63.8500	15.4574\\
63.8900	15.4693\\
63.9175	15.4679\\
63.9450	15.4569\\
63.9775	15.4311\\
64.0175	15.3828\\
64.0625	15.3056\\
64.2175	14.9658\\
64.2500	14.9215\\
64.2750	14.9042\\
64.2950	14.9007\\
64.3175	14.9074\\
64.3450	14.9293\\
64.3775	14.9722\\
64.4075	15.0236\\
64.4650	15.1357\\
64.5550	15.2904\\
64.6250	15.3813\\
64.6800	15.4398\\
64.7125	15.4661\\
64.7425	15.4779\\
64.7700	15.4781\\
64.8025	15.4677\\
64.8500	15.4415\\
64.9250	15.4044\\
64.9625	15.3960\\
65.0050	15.3966\\
65.0525	15.4078\\
65.1125	15.4344\\
65.1775	15.4716\\
65.2450	15.5082\\
65.3125	15.5330\\
65.3800	15.5454\\
65.4325	15.5468\\
65.4825	15.5387\\
65.5250	15.5232\\
65.5800	15.4909\\
65.7750	15.3573\\
65.8300	15.3384\\
65.9025	15.3257\\
65.9525	15.3250\\
66.0075	15.3350\\
66.0500	15.3405\\
66.0775	15.3356\\
66.1025	15.3210\\
66.1325	15.2882\\
66.1800	15.2037\\
66.2800	14.9701\\
66.3225	14.8961\\
66.3475	14.8680\\
66.3700	14.8558\\
66.3900	14.8562\\
66.4100	14.8675\\
66.4300	14.8896\\
66.4675	14.9580\\
66.4975	15.0309\\
66.5350	15.1292\\
66.5700	15.2006\\
66.5925	15.2254\\
66.6100	15.2312\\
66.6250	15.2254\\
66.6425	15.2072\\
66.6725	15.1502\\
66.7000	15.0795\\
66.7475	14.9413\\
66.7850	14.8298\\
66.8700	14.6014\\
66.9075	14.5349\\
66.9325	14.5102\\
66.9500	14.5053\\
66.9675	14.5119\\
66.9875	14.5348\\
67.0075	14.5725\\
67.0300	14.6313\\
67.0875	14.8443\\
67.1300	15.0337\\
67.2000	15.3228\\
67.2275	15.3877\\
67.2450	15.4060\\
67.2575	15.4064\\
67.2725	15.3920\\
67.2850	15.3682\\
67.3125	15.2788\\
67.4150	14.8116\\
67.4375	14.7702\\
67.4550	14.7565\\
67.4725	14.7550\\
67.4950	14.7651\\
67.5200	14.7871\\
67.5550	14.8352\\
67.6525	15.0218\\
67.6875	15.1088\\
67.8100	15.4031\\
67.8300	15.4309\\
67.8525	15.4513\\
67.8750	15.4588\\
67.8950	15.4546\\
67.9175	15.4392\\
67.9550	15.3958\\
68.0125	15.3160\\
68.0500	15.2779\\
68.0775	15.2650\\
68.1025	15.2646\\
68.1275	15.2737\\
68.1625	15.3000\\
68.2175	15.3595\\
68.2775	15.4275\\
68.3125	15.4568\\
68.3475	15.4733\\
68.3775	15.4765\\
68.4100	15.4703\\
68.4575	15.4496\\
68.5950	15.3852\\
68.6400	15.3804\\
68.6950	15.3844\\
68.9375	15.4129\\
68.9825	15.4055\\
69.0400	15.3847\\
69.1525	15.3433\\
69.2025	15.3369\\
69.2600	15.3392\\
69.3375	15.3523\\
69.4275	15.3667\\
69.4850	15.3647\\
69.5525	15.3520\\
69.6575	15.3326\\
69.7075	15.3349\\
69.7725	15.3472\\
69.8475	15.3719\\
69.8925	15.3806\\
69.9250	15.3774\\
69.9575	15.3650\\
70.0000	15.3388\\
70.1075	15.2652\\
70.1775	15.2166\\
70.2050	15.2071\\
70.2300	15.2084\\
70.2550	15.2212\\
70.2800	15.2443\\
70.3225	15.3021\\
70.3825	15.3987\\
70.4325	15.4649\\
70.4575	15.4839\\
70.4800	15.4907\\
70.5025	15.4878\\
70.5300	15.4720\\
70.5725	15.4304\\
70.6800	15.3266\\
70.7275	15.2986\\
70.7600	15.2893\\
70.7925	15.2894\\
70.8250	15.2987\\
70.8650	15.3194\\
71.0050	15.4033\\
71.0475	15.4166\\
71.0900	15.4210\\
71.1375	15.4167\\
71.1950	15.4002\\
71.3050	15.3669\\
71.3625	15.3632\\
71.4100	15.3693\\
71.4675	15.3875\\
71.5825	15.4311\\
71.6200	15.4347\\
71.6575	15.4285\\
71.6925	15.4136\\
71.7375	15.3825\\
71.8000	15.3226\\
71.9650	15.1400\\
71.9900	15.1281\\
72.0150	15.1265\\
72.0400	15.1352\\
72.0700	15.1585\\
72.1025	15.1949\\
72.1875	15.3020\\
72.2225	15.3285\\
72.2500	15.3353\\
72.2750	15.3311\\
72.3075	15.3138\\
72.4225	15.2362\\
72.4800	15.2132\\
72.5150	15.2087\\
72.5450	15.2139\\
72.5750	15.2302\\
72.6025	15.2551\\
72.6375	15.2973\\
72.7325	15.4084\\
72.7775	15.4394\\
72.8125	15.4524\\
72.8500	15.4559\\
72.8875	15.4493\\
72.9500	15.4252\\
73.0100	15.4033\\
73.0575	15.3960\\
73.1075	15.3983\\
73.1975	15.4150\\
73.2825	15.4392\\
73.3825	15.4725\\
73.4275	15.4760\\
73.4750	15.4694\\
73.5300	15.4525\\
73.6925	15.3941\\
73.7550	15.3894\\
73.8375	15.3948\\
73.9625	15.4046\\
74.0200	15.3988\\
74.1150	15.3758\\
74.1875	15.3502\\
74.2600	15.3131\\
74.3425	15.2550\\
74.4075	15.2023\\
74.5550	15.0724\\
74.5950	15.0514\\
74.6275	15.0447\\
74.6650	15.0473\\
74.7050	15.0592\\
74.7675	15.0899\\
74.8350	15.1358\\
74.8800	15.1763\\
75.0550	15.3326\\
75.0925	15.3505\\
75.1275	15.3562\\
75.1575	15.3514\\
75.1900	15.3354\\
75.2200	15.3113\\
75.2700	15.2548\\
75.3075	15.2023\\
75.3475	15.1362\\
75.3925	15.0540\\
75.4550	14.9552\\
75.4875	14.9205\\
75.5225	14.8980\\
75.5500	14.8927\\
75.5750	14.8985\\
75.6025	14.9160\\
75.6400	14.9553\\
75.6800	15.0087\\
75.7200	15.0706\\
75.7650	15.1469\\
75.8250	15.2341\\
75.8675	15.2740\\
75.9075	15.2946\\
75.9525	15.3044\\
76.0075	15.3062\\
76.0925	15.2971\\
76.2075	15.2863\\
76.2525	15.2914\\
76.2925	15.3049\\
76.3650	15.3435\\
76.4625	15.3991\\
76.5125	15.4192\\
76.5600	15.4296\\
76.6150	15.4324\\
76.6700	15.4265\\
76.7525	15.4049\\
76.8575	15.3781\\
77.1150	15.3295\\
77.1575	15.3353\\
77.2100	15.3519\\
77.3175	15.3924\\
77.3425	15.3900\\
77.3675	15.3778\\
77.3975	15.3493\\
77.4325	15.2970\\
77.4625	15.2384\\
77.5000	15.1523\\
77.5450	15.0406\\
77.6000	14.9255\\
77.6275	14.8921\\
77.6500	14.8817\\
77.6700	14.8848\\
77.6925	14.9016\\
77.7150	14.9304\\
77.7625	15.0224\\
77.8300	15.1882\\
77.8650	15.2540\\
77.8875	15.2750\\
77.9025	15.2763\\
77.9175	15.2654\\
77.9350	15.2386\\
77.9650	15.1579\\
77.9925	15.0591\\
78.0375	14.8754\\
78.0975	14.6585\\
78.1400	14.5540\\
78.1825	14.4799\\
78.2150	14.4448\\
78.2350	14.4353\\
78.2550	14.4375\\
78.2725	14.4493\\
78.2950	14.4792\\
78.3325	14.5607\\
78.3600	14.6423\\
78.3900	14.7498\\
78.5000	15.2258\\
78.5300	15.3094\\
78.5500	15.3395\\
78.5650	15.3463\\
78.5775	15.3411\\
78.5925	15.3213\\
78.6075	15.2865\\
78.6250	15.2307\\
78.6875	14.9425\\
78.7125	14.8331\\
78.7475	14.7196\\
78.7750	14.6647\\
78.7975	14.6377\\
78.8200	14.6236\\
78.8400	14.6221\\
78.8625	14.6310\\
78.8875	14.6508\\
78.9225	14.6939\\
78.9650	14.7777\\
78.9975	14.8620\\
79.0450	15.0000\\
79.1200	15.1910\\
79.1575	15.2554\\
79.1775	15.2783\\
79.2025	15.2960\\
79.2250	15.3013\\
79.2500	15.2964\\
79.2775	15.2812\\
79.3250	15.2444\\
79.3950	15.1965\\
79.4300	15.1835\\
79.4625	15.1805\\
79.5000	15.1869\\
79.5575	15.2094\\
79.6450	15.2463\\
79.6925	15.2580\\
79.7400	15.2606\\
79.8075	15.2541\\
79.9075	15.2441\\
79.9700	15.2504\\
80.0550	15.2674\\
80.2450	15.3153\\
80.3450	15.3232\\
80.4975	15.3280\\
80.5950	15.3306\\
80.6725	15.3448\\
80.7550	15.3561\\
80.8425	15.3589\\
80.9200	15.3561\\
80.9725	15.3450\\
81.1350	15.3011\\
81.1800	15.2999\\
81.2575	15.3096\\
81.3425	15.3169\\
81.3825	15.3105\\
81.4200	15.2958\\
81.4875	15.2543\\
81.5500	15.2170\\
81.6075	15.1907\\
81.6450	15.1810\\
81.6775	15.1817\\
81.7075	15.1914\\
81.7450	15.2160\\
81.7900	15.2616\\
81.9125	15.3882\\
81.9450	15.3997\\
81.9725	15.3998\\
82.0050	15.3893\\
82.0425	15.3652\\
82.0975	15.3137\\
82.1600	15.2529\\
82.1950	15.2285\\
82.2325	15.2144\\
82.2675	15.2116\\
82.3100	15.2183\\
82.3600	15.2354\\
82.4750	15.2810\\
82.5950	15.3168\\
82.6375	15.3175\\
82.6950	15.3080\\
82.8000	15.2905\\
82.8650	15.2901\\
82.9175	15.2988\\
82.9775	15.3178\\
83.1075	15.3617\\
83.1600	15.3694\\
83.2025	15.3663\\
83.2425	15.3541\\
83.2875	15.3291\\
83.3350	15.2938\\
83.4400	15.2081\\
83.5175	15.1443\\
83.5625	15.1221\\
83.5975	15.1164\\
83.6300	15.1214\\
83.6650	15.1374\\
83.6950	15.1606\\
83.7300	15.1971\\
83.8025	15.2796\\
83.8325	15.3013\\
83.8625	15.3106\\
83.8900	15.3085\\
83.9275	15.2931\\
84.0225	15.2399\\
84.0875	15.2089\\
84.1350	15.1960\\
84.1700	15.1972\\
84.2025	15.2079\\
84.2500	15.2366\\
84.4325	15.3682\\
84.4675	15.3748\\
84.5050	15.3712\\
84.5475	15.3573\\
84.6150	15.3222\\
84.7100	15.2751\\
84.7600	15.2614\\
84.8175	15.2558\\
84.8775	15.2598\\
85.0200	15.2748\\
85.0550	15.2643\\
85.0925	15.2417\\
85.1575	15.1952\\
85.1800	15.1939\\
85.2150	15.2046\\
85.2700	15.2227\\
85.3125	15.2274\\
85.3675	15.2233\\
85.4825	15.2129\\
85.5525	15.2161\\
85.6150	15.2298\\
85.7125	15.2643\\
85.7875	15.2851\\
85.8775	15.2994\\
86.0625	15.3212\\
86.1350	15.3196\\
86.2200	15.3053\\
86.3300	15.2820\\
86.4225	15.2657\\
86.5400	15.2460\\
86.6375	15.2290\\
86.6875	15.2308\\
86.7400	15.2427\\
86.7975	15.2678\\
87.0050	15.3769\\
87.0575	15.3928\\
87.1025	15.3976\\
87.1475	15.3929\\
87.1925	15.3778\\
87.2350	15.3544\\
87.2825	15.3204\\
87.3325	15.2769\\
87.5025	15.1127\\
87.5575	15.0797\\
87.5925	15.0694\\
87.6300	15.0681\\
87.6700	15.0769\\
87.7050	15.0933\\
87.7425	15.1197\\
87.8625	15.2171\\
87.9125	15.2407\\
87.9575	15.2520\\
88.0075	15.2553\\
88.0650	15.2494\\
88.1525	15.2391\\
88.4350	15.2270\\
88.5175	15.2312\\
88.5725	15.2436\\
88.7575	15.2904\\
88.8425	15.2969\\
88.9350	15.2956\\
89.1450	15.2832\\
89.2800	15.2619\\
89.3775	15.2584\\
89.4550	15.2529\\
89.5300	15.2482\\
89.5800	15.2545\\
89.6300	15.2695\\
89.7200	15.2958\\
89.7600	15.2963\\
89.8000	15.2873\\
89.8550	15.2634\\
89.9475	15.2070\\
90.1150	15.1073\\
90.1500	15.1008\\
90.1825	15.1044\\
90.2150	15.1169\\
90.2475	15.1381\\
90.2900	15.1747\\
90.3650	15.2417\\
90.4050	15.2687\\
90.4375	15.2814\\
90.4700	15.2840\\
90.5000	15.2766\\
90.5325	15.2590\\
90.5725	15.2271\\
90.6425	15.1572\\
90.7050	15.0728\\
90.7450	15.0144\\
90.7725	14.9788\\
90.8025	14.9500\\
90.8300	14.9365\\
90.8550	14.9351\\
90.8800	14.9437\\
90.9075	14.9629\\
90.9425	14.9977\\
91.0125	15.0879\\
91.1125	15.2298\\
91.1850	15.3125\\
91.2200	15.3394\\
91.2500	15.3522\\
91.2775	15.3548\\
91.3075	15.3482\\
91.3400	15.3316\\
91.4200	15.2720\\
91.4750	15.2349\\
91.5250	15.2098\\
91.5750	15.1932\\
91.6400	15.1829\\
91.6975	15.1831\\
91.7550	15.1927\\
91.8150	15.2113\\
91.8850	15.2429\\
91.9875	15.2946\\
92.0300	15.3058\\
92.0725	15.3080\\
92.1200	15.3009\\
92.1875	15.2809\\
92.2600	15.2607\\
92.3250	15.2534\\
92.3925	15.2556\\
92.4625	15.2691\\
92.5675	15.2915\\
92.6400	15.2988\\
92.7200	15.2961\\
92.8025	15.2842\\
92.9250	15.2637\\
93.0150	15.2541\\
93.0850	15.2563\\
93.1775	15.2700\\
93.3000	15.2854\\
93.4575	15.2883\\
93.6150	15.2898\\
93.7050	15.2885\\
94.0500	15.2699\\
94.1450	15.2644\\
94.2825	15.2616\\
94.4225	15.2627\\
94.5450	15.2502\\
94.6925	15.2332\\
94.7975	15.2375\\
95.2525	15.2628\\
95.3650	15.2526\\
95.4650	15.2471\\
95.5675	15.2493\\
95.6225	15.2614\\
95.7825	15.3084\\
95.8700	15.3163\\
96.0200	15.3220\\
96.2250	15.3109\\
96.3600	15.3044\\
96.5625	15.3140\\
96.7625	15.3090\\
96.8550	15.3149\\
97.2275	15.2999\\
97.4375	15.2988\\
97.5250	15.2992\\
97.6875	15.2926\\
97.9200	15.2900\\
98.6800	15.2557\\
98.7925	15.2603\\
99.0525	15.2648\\
99.2525	15.2685\\
99.4175	15.2635\\
99.5925	15.2610\\
99.8150	15.2588\\
100.0775	15.2762\\
100.2925	15.2697\\
100.4925	15.2676\\
100.6425	15.2596\\
100.7875	15.2693\\
101.0250	15.2844\\
101.2175	15.2713\\
101.4350	15.2718\\
101.6875	15.2729\\
101.8475	15.2712\\
101.9625	15.2701\\
102.1800	15.2725\\
102.3400	15.2637\\
102.5875	15.2664\\
102.7025	15.2596\\
102.8375	15.2632\\
102.9325	15.2652\\
103.2050	15.2606\\
103.3075	15.2541\\
103.4350	15.2496\\
103.6675	15.2488\\
104.0575	15.2526\\
104.1775	15.2525\\
104.3600	15.2388\\
104.6525	15.2450\\
104.8325	15.2499\\
104.9850	15.2530\\
105.1050	15.2450\\
105.2600	15.2382\\
105.4125	15.2473\\
105.5225	15.2482\\
105.6750	15.2409\\
105.7775	15.2374\\
105.9625	15.2430\\
106.7175	15.2403\\
106.8300	15.2417\\
106.9900	15.2454\\
107.1225	15.2438\\
107.4425	15.2434\\
107.5750	15.2379\\
107.8150	15.2385\\
108.0000	15.2448\\
108.1225	15.2419\\
108.3600	15.2463\\
108.5175	15.2367\\
108.6900	15.2337\\
108.8125	15.2352\\
108.9125	15.2348\\
109.0150	15.2367\\
109.1900	15.2322\\
109.4150	15.2355\\
109.5375	15.2332\\
109.6875	15.2295\\
109.7925	15.2280\\
109.9875	15.2325\\
110.2275	15.2264\\
110.4100	15.2248\\
110.6675	15.2259\\
110.7675	15.2221\\
110.9350	15.2170\\
111.0375	15.2200\\
111.2400	15.2309\\
111.4875	15.2291\\
111.7150	15.2212\\
111.9125	15.2186\\
112.0725	15.2146\\
112.3250	15.2209\\
112.4325	15.2231\\
112.8450	15.2204\\
112.9850	15.2238\\
113.1125	15.2151\\
113.2175	15.2130\\
113.5475	15.2183\\
113.6425	15.2243\\
113.8100	15.2145\\
113.9450	15.2086\\
114.3025	15.2141\\
114.4775	15.2138\\
114.7350	15.2071\\
114.8675	15.2068\\
115.0175	15.2082\\
115.4150	15.2091\\
115.5550	15.2099\\
115.9325	15.2063\\
116.3175	15.2040\\
116.4225	15.2031\\
116.5350	15.2012\\
116.7300	15.2064\\
116.9475	15.2027\\
117.4150	15.2015\\
117.7100	15.2045\\
117.8750	15.1946\\
117.9600	15.1940\\
118.1050	15.1976\\
118.3050	15.1963\\
118.6050	15.1971\\
118.7450	15.1873\\
118.9200	15.1939\\
119.0450	15.2018\\
119.1200	15.2020\\
119.2350	15.1891\\
119.3575	15.1757\\
119.4300	15.1812\\
119.5775	15.1949\\
119.7550	15.2025\\
120.0025	15.2048\\
};
\addlegendentry{Meas.}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.0050	16.2942\\
11.5500	16.1782\\
13.7400	16.1541\\
14.6550	16.1414\\
15.0800	16.1330\\
15.3450	16.1223\\
15.4800	16.1168\\
15.6150	16.1127\\
15.9200	16.1142\\
16.0350	16.1182\\
16.1200	16.1206\\
16.2000	16.1221\\
16.2950	16.1218\\
16.4500	16.1143\\
16.5550	16.1034\\
16.6000	16.0986\\
16.6450	16.0924\\
16.6800	16.0883\\
16.7150	16.0832\\
16.8200	16.0717\\
16.8650	16.0666\\
16.9200	16.0626\\
16.9750	16.0588\\
17.2900	16.0632\\
17.3450	16.0682\\
17.3900	16.0719\\
17.4350	16.0769\\
17.4700	16.0799\\
17.5050	16.0841\\
17.5400	16.0870\\
17.5750	16.0910\\
17.6100	16.0935\\
17.6450	16.0969\\
17.6900	16.0996\\
17.7350	16.1024\\
17.8100	16.1045\\
17.8850	16.1047\\
18.1100	16.0950\\
18.1850	16.0903\\
18.2700	16.0858\\
18.3550	16.0823\\
18.5700	16.0863\\
18.6850	16.0915\\
18.7900	16.0957\\
18.8850	16.0988\\
19.1800	16.1020\\
19.8700	16.1138\\
20.1300	16.1135\\
20.4900	16.1058\\
20.6550	16.1000\\
20.8200	16.0941\\
21.0250	16.0833\\
21.1100	16.0782\\
21.1950	16.0726\\
21.2900	16.0670\\
21.3850	16.0612\\
21.4900	16.0555\\
21.5950	16.0491\\
21.6800	16.0440\\
21.7650	16.0376\\
21.8400	16.0321\\
21.9150	16.0259\\
22.0000	16.0204\\
22.0800	16.0168\\
22.1950	16.0170\\
22.3000	16.0199\\
22.3850	16.0220\\
22.5300	16.0158\\
22.5950	16.0076\\
22.6300	16.0032\\
22.6650	15.9970\\
22.6900	15.9937\\
22.7250	15.9880\\
22.7600	15.9841\\
22.7950	15.9799\\
22.8600	15.9758\\
22.9250	15.9757\\
23.0000	15.9804\\
23.0550	15.9871\\
23.0900	15.9910\\
23.1250	15.9964\\
23.1600	16.0002\\
23.1950	16.0051\\
23.2300	16.0081\\
23.2650	16.0115\\
23.3300	16.0147\\
23.3950	16.0164\\
23.5700	16.0178\\
23.8800	16.0427\\
23.9150	16.0470\\
23.9500	16.0498\\
23.9850	16.0535\\
24.0300	16.0564\\
24.0750	16.0595\\
24.1600	16.0618\\
24.2450	16.0613\\
24.4000	16.0541\\
24.4950	16.0467\\
24.5400	16.0431\\
24.5850	16.0385\\
24.6400	16.0343\\
24.6950	16.0297\\
24.7700	16.0253\\
24.8550	16.0200\\
24.9200	16.0157\\
24.9850	16.0086\\
25.0200	16.0046\\
25.0550	15.9983\\
25.0800	15.9948\\
25.1050	15.9891\\
25.1300	15.9850\\
25.1550	15.9786\\
25.1800	15.9742\\
25.2050	15.9678\\
25.2300	15.9634\\
25.2550	15.9575\\
25.2800	15.9542\\
25.3050	15.9500\\
25.3500	15.9464\\
25.3950	15.9449\\
25.4600	15.9488\\
25.5050	15.9570\\
25.5200	15.9592\\
25.5450	15.9668\\
25.5600	15.9694\\
25.5750	15.9754\\
25.5900	15.9783\\
25.6050	15.9848\\
25.6200	15.9879\\
25.6350	15.9946\\
25.6500	15.9976\\
25.6650	16.0041\\
25.6800	16.0069\\
25.6950	16.0130\\
25.7100	16.0154\\
25.7250	16.0205\\
25.7400	16.0224\\
25.7550	16.0263\\
25.7800	16.0287\\
25.8050	16.0314\\
25.9000	16.0250\\
25.9250	16.0190\\
25.9400	16.0166\\
25.9650	16.0092\\
25.9800	16.0066\\
26.0000	16.0016\\
26.0200	15.9969\\
26.0450	15.9907\\
26.0800	15.9861\\
26.1150	15.9826\\
26.2000	15.9852\\
26.2450	15.9921\\
26.2700	15.9954\\
26.2950	16.0009\\
26.3200	16.0044\\
26.3450	16.0097\\
26.3700	16.0129\\
26.3950	16.0171\\
26.4400	16.0213\\
26.4850	16.0241\\
26.6700	16.0189\\
26.7450	16.0133\\
26.8100	16.0087\\
26.8750	16.0035\\
26.9500	15.9990\\
27.0250	15.9956\\
27.2600	15.9889\\
27.4800	15.9547\\
27.5050	15.9485\\
27.5300	15.9445\\
27.5550	15.9389\\
27.5800	15.9354\\
27.6050	15.9309\\
27.6500	15.9259\\
27.6950	15.9221\\
27.8300	15.9232\\
27.8950	15.9280\\
27.9600	15.9317\\
28.0250	15.9354\\
28.1100	15.9391\\
28.1950	15.9438\\
28.2600	15.9474\\
28.3150	15.9512\\
28.3900	15.9542\\
28.4500	15.9540\\
28.5400	15.9449\\
28.5750	15.9369\\
28.5900	15.9345\\
28.6150	15.9268\\
28.6300	15.9239\\
28.6450	15.9181\\
28.6600	15.9151\\
28.6750	15.9090\\
28.6900	15.9059\\
28.7050	15.8997\\
28.7200	15.8967\\
28.7350	15.8908\\
28.7500	15.8880\\
28.7650	15.8827\\
28.7800	15.8802\\
28.7950	15.8755\\
28.8200	15.8716\\
28.8450	15.8669\\
28.8900	15.8635\\
28.9350	15.8637\\
28.9900	15.8691\\
29.0250	15.8766\\
29.0400	15.8790\\
29.0650	15.8870\\
29.0800	15.8900\\
29.0950	15.8964\\
29.1100	15.8998\\
29.1250	15.9071\\
29.1400	15.9108\\
29.1550	15.9189\\
29.1700	15.9229\\
29.1850	15.9316\\
29.1900	15.9315\\
29.2050	15.9405\\
29.2100	15.9404\\
29.2250	15.9498\\
29.2300	15.9496\\
29.2450	15.9593\\
29.2500	15.9590\\
29.2650	15.9689\\
29.2700	15.9686\\
29.2850	15.9786\\
29.2900	15.9782\\
29.3050	15.9882\\
29.3100	15.9878\\
29.3250	15.9976\\
29.3300	15.9971\\
29.3450	16.0065\\
29.3500	16.0060\\
29.3650	16.0149\\
29.3700	16.0143\\
29.3850	16.0224\\
29.4000	16.0252\\
29.4150	16.0313\\
29.4300	16.0331\\
29.4450	16.0376\\
29.5200	16.0325\\
29.5350	16.0246\\
29.5400	16.0245\\
29.5550	16.0140\\
29.5600	16.0140\\
29.5750	16.0013\\
29.5800	16.0013\\
29.5950	15.9869\\
29.6000	15.9868\\
29.6150	15.9711\\
29.6200	15.9711\\
29.6350	15.9544\\
29.6400	15.9545\\
29.6550	15.9371\\
29.6600	15.9372\\
29.6750	15.9196\\
29.6800	15.9197\\
29.6950	15.9022\\
29.7000	15.9023\\
29.7150	15.8851\\
29.7200	15.8852\\
29.7350	15.8685\\
29.7400	15.8686\\
29.7550	15.8527\\
29.7600	15.8528\\
29.7750	15.8379\\
29.7800	15.8380\\
29.7950	15.8242\\
29.8000	15.8243\\
29.8150	15.8118\\
29.8200	15.8118\\
29.8350	15.8007\\
29.8400	15.8007\\
29.8550	15.7912\\
29.8700	15.7870\\
29.8850	15.7798\\
29.9000	15.7768\\
29.9150	15.7721\\
30.0050	15.7734\\
30.0200	15.7765\\
30.0350	15.7831\\
30.0500	15.7868\\
30.0650	15.7946\\
30.0800	15.7989\\
30.0950	15.8077\\
30.1000	15.8078\\
30.1150	15.8171\\
30.1200	15.8172\\
30.1350	15.8268\\
30.1400	15.8268\\
30.1550	15.8366\\
30.1600	15.8366\\
30.1750	15.8466\\
30.1800	15.8465\\
30.1950	15.8565\\
30.2000	15.8564\\
30.2150	15.8663\\
30.2200	15.8661\\
30.2350	15.8758\\
30.2400	15.8757\\
30.2550	15.8851\\
30.2600	15.8849\\
30.2750	15.8940\\
30.2800	15.8938\\
30.2950	15.9025\\
30.3000	15.9023\\
30.3150	15.9105\\
30.3300	15.9140\\
30.3450	15.9214\\
30.3600	15.9244\\
30.3750	15.9309\\
30.3900	15.9334\\
30.4050	15.9388\\
30.4200	15.9408\\
30.4350	15.9451\\
30.4500	15.9464\\
30.4700	15.9492\\
30.4950	15.9520\\
30.5550	15.9526\\
30.6000	15.9491\\
30.6450	15.9402\\
30.6700	15.9356\\
30.6950	15.9285\\
30.7100	15.9260\\
30.7350	15.9188\\
30.7500	15.9164\\
30.7750	15.9097\\
30.8000	15.9056\\
30.8250	15.9003\\
30.8600	15.8961\\
30.8950	15.8922\\
31.0600	15.8955\\
31.1050	15.9005\\
31.1400	15.9037\\
31.1750	15.9082\\
31.2100	15.9113\\
31.2450	15.9152\\
31.3000	15.9190\\
31.3550	15.9217\\
31.5000	15.9171\\
31.5550	15.9109\\
31.6000	15.9064\\
31.6400	15.9026\\
31.6850	15.9002\\
31.7700	15.9044\\
31.8150	15.9111\\
31.8500	15.9152\\
31.8800	15.9183\\
31.9200	15.9187\\
31.9800	15.9056\\
31.9950	15.8965\\
32.0000	15.8965\\
32.0150	15.8847\\
32.0200	15.8846\\
32.0350	15.8704\\
32.0400	15.8703\\
32.0550	15.8539\\
32.0600	15.8539\\
32.0750	15.8359\\
32.0800	15.8358\\
32.0950	15.8166\\
32.1000	15.8166\\
32.1050	15.8068\\
32.1100	15.8067\\
32.1150	15.7968\\
32.1200	15.7969\\
32.1250	15.7869\\
32.1300	15.7871\\
32.1350	15.7774\\
32.1400	15.7777\\
32.1450	15.7681\\
32.1500	15.7684\\
32.1550	15.7590\\
32.1600	15.7593\\
32.1650	15.7502\\
32.1700	15.7505\\
32.1750	15.7418\\
32.1800	15.7421\\
32.1900	15.7342\\
32.2000	15.7269\\
32.2100	15.7202\\
32.2200	15.7143\\
32.2300	15.7091\\
32.2450	15.7011\\
32.2600	15.6990\\
32.2750	15.6968\\
32.3100	15.7023\\
32.3250	15.7109\\
32.3300	15.7110\\
32.3450	15.7238\\
32.3500	15.7238\\
32.3650	15.7404\\
32.3700	15.7404\\
32.3750	15.7501\\
32.3800	15.7499\\
32.3850	15.7604\\
32.3900	15.7601\\
32.3950	15.7713\\
32.4000	15.7710\\
32.4050	15.7827\\
32.4100	15.7823\\
32.4150	15.7945\\
32.4200	15.7940\\
32.4250	15.8067\\
32.4300	15.8061\\
32.4350	15.8190\\
32.4400	15.8183\\
32.4450	15.8313\\
32.4500	15.8305\\
32.4550	15.8436\\
32.4600	15.8426\\
32.4650	15.8556\\
32.4700	15.8545\\
32.4750	15.8672\\
32.4800	15.8660\\
32.4850	15.8783\\
32.4900	15.8771\\
32.4950	15.8888\\
32.5000	15.8875\\
32.5050	15.8986\\
32.5100	15.8972\\
32.5150	15.9073\\
32.5200	15.9065\\
32.5250	15.9156\\
32.5300	15.9148\\
32.5350	15.9225\\
32.5400	15.9218\\
32.5500	15.9267\\
32.5600	15.9299\\
32.5750	15.9295\\
32.5900	15.9246\\
32.6050	15.9068\\
32.6100	15.9066\\
32.6150	15.8939\\
32.6200	15.8937\\
32.6250	15.8787\\
32.6300	15.8786\\
32.6350	15.8615\\
32.6400	15.8614\\
32.6450	15.8425\\
32.6500	15.8425\\
32.6550	15.8221\\
32.6600	15.8220\\
32.6650	15.8003\\
32.6700	15.8003\\
32.6750	15.7774\\
32.6800	15.7775\\
32.6850	15.7537\\
32.6900	15.7538\\
32.6950	15.7293\\
32.7000	15.7295\\
32.7050	15.7045\\
32.7100	15.7046\\
32.7150	15.6794\\
32.7200	15.6796\\
32.7250	15.6542\\
32.7300	15.6544\\
32.7350	15.6290\\
32.7400	15.6293\\
32.7450	15.6040\\
32.7500	15.6043\\
32.7550	15.5793\\
32.7600	15.5796\\
32.7650	15.5549\\
32.7700	15.5552\\
32.7750	15.5311\\
32.7800	15.5314\\
32.7850	15.5080\\
32.7900	15.5083\\
32.7950	15.4856\\
32.8000	15.4859\\
32.8050	15.4642\\
32.8100	15.4644\\
32.8150	15.4437\\
32.8200	15.4439\\
32.8250	15.4243\\
32.8300	15.4245\\
32.8350	15.4061\\
32.8400	15.4061\\
32.8450	15.3890\\
32.8500	15.3889\\
32.8550	15.3732\\
32.8600	15.3731\\
32.8650	15.3589\\
32.8700	15.3586\\
32.8750	15.3461\\
32.8800	15.3457\\
32.8900	15.3342\\
32.9000	15.3243\\
32.9100	15.3146\\
32.9200	15.3116\\
32.9350	15.3108\\
32.9600	15.3188\\
32.9750	15.3318\\
32.9800	15.3326\\
32.9950	15.3515\\
33.0000	15.3522\\
33.0150	15.3766\\
33.0200	15.3773\\
33.0250	15.3911\\
33.0300	15.3917\\
33.0350	15.4067\\
33.0400	15.4073\\
33.0450	15.4232\\
33.0500	15.4238\\
33.0550	15.4407\\
33.0600	15.4412\\
33.0650	15.4590\\
33.0700	15.4594\\
33.0750	15.4779\\
33.0800	15.4783\\
33.0850	15.4974\\
33.0900	15.4977\\
33.0950	15.5174\\
33.1000	15.5177\\
33.1050	15.5378\\
33.1100	15.5380\\
33.1150	15.5585\\
33.1200	15.5586\\
33.1250	15.5794\\
33.1300	15.5794\\
33.1350	15.6003\\
33.1400	15.6002\\
33.1450	15.6211\\
33.1500	15.6209\\
33.1550	15.6418\\
33.1600	15.6415\\
33.1650	15.6622\\
33.1700	15.6618\\
33.1750	15.6823\\
33.1800	15.6818\\
33.1850	15.7020\\
33.1900	15.7013\\
33.1950	15.7211\\
33.2000	15.7204\\
33.2050	15.7396\\
33.2100	15.7388\\
33.2150	15.7575\\
33.2200	15.7565\\
33.2250	15.7745\\
33.2300	15.7734\\
33.2350	15.7907\\
33.2400	15.7895\\
33.2450	15.8060\\
33.2500	15.8047\\
33.2550	15.8203\\
33.2600	15.8189\\
33.2650	15.8335\\
33.2700	15.8321\\
33.2750	15.8455\\
33.2800	15.8441\\
33.2850	15.8562\\
33.2900	15.8548\\
33.2950	15.8656\\
33.3000	15.8642\\
33.3050	15.8735\\
33.3100	15.8722\\
33.3150	15.8802\\
33.3200	15.8795\\
33.3300	15.8853\\
33.3400	15.8890\\
33.3550	15.8924\\
33.3800	15.8886\\
33.3950	15.8781\\
33.4000	15.8780\\
33.4150	15.8623\\
33.4200	15.8622\\
33.4350	15.8431\\
33.4400	15.8430\\
33.4450	15.8326\\
33.4500	15.8326\\
33.4550	15.8218\\
33.4600	15.8218\\
33.4650	15.8108\\
33.4700	15.8108\\
33.4750	15.7997\\
33.4800	15.7998\\
33.4850	15.7887\\
33.4900	15.7888\\
33.4950	15.7778\\
33.5000	15.7779\\
33.5050	15.7671\\
33.5100	15.7673\\
33.5150	15.7568\\
33.5200	15.7570\\
33.5250	15.7469\\
33.5300	15.7471\\
33.5350	15.7376\\
33.5400	15.7377\\
33.5450	15.7287\\
33.5500	15.7289\\
33.5600	15.7207\\
33.5700	15.7132\\
33.5800	15.7063\\
33.5900	15.7001\\
33.6050	15.6897\\
33.6200	15.6860\\
33.6350	15.6802\\
33.7200	15.6870\\
33.7350	15.6947\\
33.7400	15.6947\\
33.7550	15.7043\\
33.7600	15.7043\\
33.7750	15.7154\\
33.7800	15.7153\\
33.7950	15.7275\\
33.8000	15.7274\\
33.8150	15.7403\\
33.8200	15.7404\\
33.8350	15.7543\\
33.8400	15.7544\\
33.8550	15.7679\\
33.8600	15.7680\\
33.8750	15.7805\\
33.8800	15.7808\\
33.8950	15.7926\\
33.9000	15.7929\\
33.9150	15.8031\\
33.9300	15.8079\\
33.9450	15.8154\\
33.9600	15.8188\\
33.9750	15.8237\\
34.0100	15.8284\\
34.0500	15.8303\\
34.2300	15.8303\\
34.3050	15.8367\\
34.3700	15.8400\\
34.4300	15.8409\\
34.6100	15.8473\\
34.6550	15.8536\\
34.6900	15.8576\\
34.7250	15.8623\\
34.7800	15.8661\\
34.8350	15.8675\\
35.0500	15.8701\\
35.1150	15.8735\\
35.5100	15.8751\\
35.6250	15.8760\\
35.6900	15.8730\\
35.7450	15.8665\\
35.7700	15.8639\\
35.7950	15.8597\\
35.8300	15.8561\\
35.8600	15.8535\\
35.9000	15.8530\\
35.9700	15.8640\\
35.9850	15.8703\\
36.0000	15.8738\\
36.0150	15.8819\\
36.0200	15.8817\\
36.0350	15.8908\\
36.0400	15.8906\\
36.0550	15.9002\\
36.0600	15.8999\\
36.0750	15.9097\\
36.0800	15.9094\\
36.0950	15.9189\\
36.1000	15.9185\\
36.1150	15.9271\\
36.1250	15.9311\\
36.1400	15.9344\\
36.1550	15.9394\\
36.2200	15.9336\\
36.2350	15.9240\\
36.2400	15.9240\\
36.2550	15.9111\\
36.2600	15.9111\\
36.2750	15.8957\\
36.2800	15.8957\\
36.2950	15.8787\\
36.3000	15.8787\\
36.3150	15.8612\\
36.3200	15.8612\\
36.3350	15.8438\\
36.3400	15.8439\\
36.3500	15.8354\\
36.3600	15.8273\\
36.3700	15.8196\\
36.3850	15.8054\\
36.3900	15.8055\\
36.4050	15.7935\\
36.4100	15.7935\\
36.4250	15.7840\\
36.4400	15.7803\\
36.4550	15.7750\\
36.5300	15.7781\\
36.5450	15.7843\\
36.5600	15.7878\\
36.5750	15.7962\\
36.5800	15.7961\\
36.5950	15.8051\\
36.6000	15.8050\\
36.6150	15.8142\\
36.6200	15.8141\\
36.6350	15.8227\\
36.6500	15.8264\\
36.6650	15.8331\\
36.6800	15.8356\\
36.6950	15.8393\\
36.7600	15.8358\\
36.7850	15.8267\\
36.8000	15.8228\\
36.8150	15.8142\\
36.8200	15.8142\\
36.8350	15.8047\\
36.8400	15.8047\\
36.8550	15.7947\\
36.8600	15.7948\\
36.8750	15.7849\\
36.8800	15.7849\\
36.8950	15.7754\\
36.9000	15.7754\\
36.9150	15.7665\\
36.9300	15.7624\\
36.9450	15.7549\\
36.9600	15.7516\\
36.9750	15.7459\\
36.9900	15.7434\\
37.0100	15.7394\\
37.0350	15.7358\\
37.1400	15.7382\\
37.1750	15.7432\\
37.2000	15.7457\\
37.2250	15.7498\\
37.2600	15.7535\\
37.2950	15.7578\\
37.3400	15.7609\\
37.3850	15.7632\\
37.6050	15.7650\\
37.6800	15.7694\\
37.7550	15.7797\\
37.7800	15.7830\\
37.8050	15.7883\\
37.8300	15.7918\\
37.8550	15.7968\\
37.8900	15.8009\\
37.9200	15.8035\\
37.9600	15.8036\\
38.0300	15.7903\\
38.0450	15.7830\\
38.0600	15.7788\\
38.0750	15.7692\\
38.0800	15.7692\\
38.0950	15.7583\\
38.1000	15.7583\\
38.1150	15.7464\\
38.1200	15.7464\\
38.1350	15.7338\\
38.1400	15.7339\\
38.1550	15.7209\\
38.1600	15.7210\\
38.1750	15.7083\\
38.1800	15.7084\\
38.1950	15.6963\\
38.2000	15.6964\\
38.2150	15.6853\\
38.2200	15.6855\\
38.2350	15.6759\\
38.2500	15.6722\\
38.2650	15.6657\\
38.2800	15.6637\\
38.2950	15.6610\\
38.3500	15.6680\\
38.3650	15.6757\\
38.3700	15.6758\\
38.3850	15.6862\\
38.3900	15.6864\\
38.4050	15.6992\\
38.4100	15.6993\\
38.4250	15.7141\\
38.4300	15.7142\\
38.4450	15.7304\\
38.4500	15.7304\\
38.4650	15.7475\\
38.4700	15.7473\\
38.4750	15.7562\\
38.4800	15.7559\\
38.4850	15.7648\\
38.4900	15.7644\\
38.4950	15.7732\\
38.5000	15.7727\\
38.5050	15.7814\\
38.5100	15.7809\\
38.5150	15.7893\\
38.5200	15.7887\\
38.5250	15.7969\\
38.5300	15.7962\\
38.5350	15.8039\\
38.5400	15.8031\\
38.5450	15.8104\\
38.5500	15.8095\\
38.5550	15.8161\\
38.5600	15.8152\\
38.5700	15.8202\\
38.5800	15.8242\\
38.5900	15.8274\\
38.6050	15.8316\\
38.6700	15.8170\\
38.6850	15.8070\\
38.6900	15.8069\\
38.7050	15.7956\\
38.7100	15.7954\\
38.7250	15.7835\\
38.7300	15.7833\\
38.7450	15.7718\\
38.7500	15.7716\\
38.7650	15.7612\\
38.7700	15.7611\\
38.7850	15.7525\\
38.8000	15.7490\\
38.8150	15.7440\\
38.8800	15.7460\\
38.9050	15.7559\\
38.9200	15.7603\\
38.9350	15.7700\\
38.9400	15.7700\\
38.9550	15.7809\\
38.9600	15.7809\\
38.9750	15.7924\\
38.9800	15.7923\\
38.9950	15.8040\\
39.0000	15.8040\\
39.0150	15.8152\\
39.0200	15.8151\\
39.0350	15.8255\\
39.0400	15.8254\\
39.0550	15.8344\\
39.0700	15.8384\\
39.0850	15.8450\\
39.1000	15.8477\\
39.1200	15.8514\\
39.1500	15.8531\\
39.2100	15.8458\\
39.2350	15.8385\\
39.2500	15.8357\\
39.2650	15.8298\\
39.2800	15.8267\\
39.2950	15.8201\\
39.3100	15.8168\\
39.3250	15.8098\\
39.3400	15.8064\\
39.3550	15.7992\\
39.3700	15.7957\\
39.3850	15.7884\\
39.4000	15.7849\\
39.4150	15.7777\\
39.4300	15.7743\\
39.4450	15.7675\\
39.4600	15.7643\\
39.4750	15.7580\\
39.4900	15.7551\\
39.5050	15.7496\\
39.5200	15.7471\\
39.5400	15.7426\\
39.5650	15.7371\\
39.6000	15.7332\\
39.6400	15.7305\\
39.7300	15.7303\\
39.8100	15.7291\\
40.0500	15.7095\\
40.1300	15.7200\\
40.1550	15.7272\\
40.1700	15.7300\\
40.1850	15.7358\\
40.2000	15.7389\\
40.2150	15.7454\\
40.2300	15.7487\\
40.2450	15.7556\\
40.2600	15.7590\\
40.2750	15.7660\\
40.2900	15.7694\\
40.3050	15.7763\\
40.3200	15.7796\\
40.3350	15.7864\\
40.3500	15.7896\\
40.3650	15.7962\\
40.3800	15.7992\\
40.3950	15.8055\\
40.4100	15.8084\\
40.4250	15.8145\\
40.4400	15.8171\\
40.4550	15.8230\\
40.4700	15.8255\\
40.4850	15.8311\\
40.5000	15.8334\\
40.5150	15.8387\\
40.5300	15.8408\\
40.5450	15.8457\\
40.5600	15.8475\\
40.5750	15.8519\\
40.5900	15.8533\\
40.6050	15.8568\\
40.6300	15.8588\\
40.6600	15.8614\\
40.7000	15.8597\\
40.7700	15.8336\\
40.7850	15.8209\\
40.7900	15.8208\\
40.8050	15.8060\\
40.8100	15.8060\\
40.8250	15.7893\\
40.8300	15.7893\\
40.8450	15.7712\\
40.8500	15.7712\\
40.8650	15.7518\\
40.8700	15.7518\\
40.8750	15.7418\\
40.8800	15.7418\\
40.8850	15.7317\\
40.8900	15.7317\\
40.8950	15.7215\\
40.9000	15.7215\\
40.9050	15.7112\\
40.9100	15.7113\\
40.9150	15.7010\\
40.9200	15.7010\\
40.9250	15.6907\\
40.9300	15.6908\\
40.9350	15.6806\\
40.9400	15.6806\\
40.9450	15.6707\\
40.9500	15.6707\\
40.9550	15.6609\\
40.9600	15.6609\\
40.9700	15.6514\\
40.9800	15.6421\\
40.9900	15.6331\\
41.0000	15.6245\\
41.0100	15.6163\\
41.0250	15.6011\\
41.0300	15.6010\\
41.0450	15.5877\\
41.0500	15.5875\\
41.0650	15.5762\\
41.0700	15.5760\\
41.0850	15.5667\\
41.1000	15.5625\\
41.1150	15.5567\\
41.1800	15.5556\\
41.3000	15.5901\\
41.3150	15.5988\\
41.3200	15.5986\\
41.3350	15.6077\\
41.3400	15.6074\\
41.3550	15.6168\\
41.3600	15.6165\\
41.3750	15.6260\\
41.3800	15.6256\\
41.3950	15.6350\\
41.4000	15.6345\\
41.4150	15.6435\\
41.4200	15.6430\\
41.4350	15.6514\\
41.4400	15.6508\\
41.4550	15.6587\\
41.4700	15.6617\\
41.4850	15.6678\\
41.5000	15.6700\\
41.5200	15.6733\\
41.5450	15.6721\\
41.5600	15.6696\\
41.5850	15.6568\\
41.5900	15.6566\\
41.6050	15.6433\\
41.6100	15.6431\\
41.6250	15.6261\\
41.6300	15.6260\\
41.6450	15.6057\\
41.6500	15.6056\\
41.6550	15.5943\\
41.6600	15.5942\\
41.6650	15.5822\\
41.6700	15.5822\\
41.6750	15.5696\\
41.6800	15.5696\\
41.6850	15.5564\\
41.6900	15.5564\\
41.6950	15.5428\\
41.7000	15.5428\\
41.7050	15.5287\\
41.7100	15.5288\\
41.7150	15.5144\\
41.7200	15.5145\\
41.7250	15.4998\\
41.7300	15.4999\\
41.7350	15.4851\\
41.7400	15.4852\\
41.7450	15.4703\\
41.7500	15.4704\\
41.7550	15.4555\\
41.7600	15.4557\\
41.7650	15.4409\\
41.7700	15.4410\\
41.7750	15.4263\\
41.7800	15.4265\\
41.7850	15.4121\\
41.7900	15.4122\\
41.7950	15.3981\\
41.8000	15.3982\\
41.8050	15.3845\\
41.8100	15.3846\\
41.8150	15.3713\\
41.8200	15.3714\\
41.8250	15.3587\\
41.8300	15.3587\\
41.8350	15.3466\\
41.8400	15.3466\\
41.8450	15.3352\\
41.8500	15.3351\\
41.8550	15.3244\\
41.8600	15.3243\\
41.8700	15.3142\\
41.8800	15.3048\\
41.8900	15.2962\\
41.9050	15.2821\\
41.9100	15.2816\\
41.9200	15.2751\\
41.9350	15.2712\\
42.0000	15.2846\\
42.0150	15.2944\\
42.0200	15.2951\\
42.0350	15.3077\\
42.0400	15.3084\\
42.0550	15.3234\\
42.0600	15.3240\\
42.0750	15.3410\\
42.0800	15.3417\\
42.0950	15.3604\\
42.1000	15.3610\\
42.1150	15.3812\\
42.1200	15.3818\\
42.1350	15.4031\\
42.1400	15.4036\\
42.1550	15.4258\\
42.1600	15.4262\\
42.1750	15.4489\\
42.1800	15.4493\\
42.1950	15.4723\\
42.2000	15.4727\\
42.2050	15.4841\\
42.2100	15.4844\\
42.2150	15.4958\\
42.2200	15.4961\\
42.2250	15.5075\\
42.2300	15.5077\\
42.2350	15.5192\\
42.2400	15.5194\\
42.2450	15.5308\\
42.2500	15.5309\\
42.2550	15.5423\\
42.2600	15.5424\\
42.2650	15.5537\\
42.2700	15.5537\\
42.2750	15.5649\\
42.2800	15.5650\\
42.2850	15.5761\\
42.2900	15.5761\\
42.2950	15.5871\\
42.3000	15.5870\\
42.3050	15.5979\\
42.3100	15.5978\\
42.3150	15.6085\\
42.3200	15.6084\\
42.3250	15.6190\\
42.3300	15.6188\\
42.3350	15.6293\\
42.3400	15.6290\\
42.3450	15.6393\\
42.3500	15.6390\\
42.3550	15.6492\\
42.3600	15.6488\\
42.3650	15.6588\\
42.3700	15.6584\\
42.3750	15.6682\\
42.3800	15.6677\\
42.3850	15.6774\\
42.3900	15.6768\\
42.3950	15.6863\\
42.4000	15.6857\\
42.4050	15.6949\\
42.4100	15.6943\\
42.4150	15.7033\\
42.4200	15.7026\\
42.4250	15.7114\\
42.4300	15.7107\\
42.4350	15.7193\\
42.4400	15.7185\\
42.4450	15.7269\\
42.4500	15.7260\\
42.4550	15.7341\\
42.4600	15.7333\\
42.4650	15.7411\\
42.4700	15.7402\\
42.4750	15.7477\\
42.4800	15.7468\\
42.4850	15.7540\\
42.4900	15.7532\\
42.4950	15.7600\\
42.5000	15.7591\\
42.5050	15.7657\\
42.5100	15.7648\\
42.5200	15.7701\\
42.5300	15.7750\\
42.5400	15.7795\\
42.5550	15.7883\\
42.5600	15.7875\\
42.5750	15.7947\\
42.5900	15.7967\\
42.6050	15.8016\\
42.6200	15.8027\\
42.6400	15.8056\\
42.6650	15.8086\\
42.7500	15.8072\\
42.7950	15.8027\\
42.8400	15.7995\\
42.8850	15.7960\\
42.9300	15.7934\\
42.9850	15.7875\\
43.0100	15.7851\\
43.0350	15.7803\\
43.0600	15.7769\\
43.0850	15.7707\\
43.1000	15.7687\\
43.1150	15.7639\\
43.1300	15.7616\\
43.1450	15.7564\\
43.1600	15.7540\\
43.1750	15.7484\\
43.1900	15.7458\\
43.2050	15.7399\\
43.2200	15.7372\\
43.2350	15.7310\\
43.2500	15.7281\\
43.2650	15.7216\\
43.2800	15.7185\\
43.2950	15.7116\\
43.3100	15.7084\\
43.3250	15.7012\\
43.3400	15.6978\\
43.3550	15.6905\\
43.3700	15.6870\\
43.3850	15.6797\\
43.4000	15.6764\\
43.4150	15.6695\\
43.4300	15.6665\\
43.4450	15.6605\\
43.4600	15.6579\\
43.4750	15.6533\\
43.5000	15.6500\\
43.5300	15.6475\\
43.5800	15.6510\\
43.6050	15.6574\\
43.6200	15.6596\\
43.6350	15.6648\\
43.6500	15.6676\\
43.6650	15.6724\\
43.6900	15.6761\\
43.7100	15.6779\\
43.7400	15.6744\\
43.7650	15.6621\\
43.7700	15.6620\\
43.7850	15.6480\\
43.7900	15.6479\\
43.8050	15.6290\\
43.8100	15.6289\\
43.8150	15.6182\\
43.8200	15.6181\\
43.8250	15.6064\\
43.8300	15.6063\\
43.8350	15.5935\\
43.8400	15.5934\\
43.8450	15.5798\\
43.8500	15.5797\\
43.8550	15.5660\\
43.8600	15.5660\\
43.8650	15.5524\\
43.8700	15.5524\\
43.8750	15.5382\\
43.8800	15.5384\\
43.8850	15.5240\\
43.8900	15.5242\\
43.8950	15.5096\\
43.9000	15.5099\\
43.9050	15.4960\\
43.9100	15.4962\\
43.9150	15.4835\\
43.9200	15.4838\\
43.9250	15.4712\\
43.9300	15.4715\\
43.9350	15.4589\\
43.9400	15.4592\\
43.9450	15.4470\\
43.9500	15.4473\\
43.9550	15.4368\\
43.9600	15.4372\\
43.9650	15.4289\\
43.9700	15.4292\\
43.9800	15.4221\\
43.9900	15.4156\\
44.0000	15.4100\\
44.0100	15.4069\\
44.0300	15.4076\\
44.0600	15.4182\\
44.0750	15.4364\\
44.0800	15.4366\\
44.0850	15.4470\\
44.0900	15.4471\\
44.0950	15.4583\\
44.1000	15.4583\\
44.1050	15.4722\\
44.1100	15.4721\\
44.1150	15.4883\\
44.1200	15.4881\\
44.1250	15.5051\\
44.1300	15.5048\\
44.1350	15.5218\\
44.1400	15.5213\\
44.1450	15.5380\\
44.1500	15.5374\\
44.1550	15.5559\\
44.1600	15.5552\\
44.1650	15.5752\\
44.1700	15.5744\\
44.1750	15.5945\\
44.1800	15.5934\\
44.1850	15.6121\\
44.1900	15.6109\\
44.1950	15.6276\\
44.2000	15.6262\\
44.2050	15.6440\\
44.2100	15.6425\\
44.2150	15.6626\\
44.2200	15.6610\\
44.2250	15.6800\\
44.2300	15.6784\\
44.2350	15.6940\\
44.2400	15.6924\\
44.2450	15.7040\\
44.2500	15.7030\\
44.2550	15.7125\\
44.2600	15.7116\\
44.2650	15.7198\\
44.2700	15.7188\\
44.2800	15.7227\\
44.2900	15.7223\\
44.3200	15.6919\\
44.3250	15.6736\\
44.3300	15.6733\\
44.3350	15.6512\\
44.3400	15.6510\\
44.3450	15.6255\\
44.3500	15.6253\\
44.3550	15.5967\\
44.3600	15.5966\\
44.3650	15.5653\\
44.3700	15.5653\\
44.3750	15.5316\\
44.3800	15.5316\\
44.3850	15.4960\\
44.3900	15.4961\\
44.3950	15.4589\\
44.4000	15.4590\\
44.4050	15.4206\\
44.4100	15.4208\\
44.4150	15.3816\\
44.4200	15.3818\\
44.4250	15.3421\\
44.4300	15.3424\\
44.4350	15.3025\\
44.4400	15.3028\\
44.4450	15.2631\\
44.4500	15.2634\\
44.4550	15.2241\\
44.4600	15.2244\\
44.4650	15.1858\\
44.4700	15.1861\\
44.4750	15.1485\\
44.4800	15.1488\\
44.4850	15.1124\\
44.4900	15.1127\\
44.4950	15.0779\\
44.5000	15.0781\\
44.5050	15.0450\\
44.5100	15.0451\\
44.5150	15.0139\\
44.5200	15.0139\\
44.5250	14.9848\\
44.5300	14.9847\\
44.5350	14.9580\\
44.5400	14.9576\\
44.5450	14.9334\\
44.5500	14.9328\\
44.5550	14.9114\\
44.5600	14.9105\\
44.5650	14.8919\\
44.5700	14.8907\\
44.5750	14.8761\\
44.5800	14.8775\\
44.5850	14.8683\\
44.5900	14.8698\\
44.5950	14.8640\\
44.6100	14.8643\\
44.6250	14.8695\\
44.6300	14.8710\\
44.6700	14.9180\\
44.6850	14.9549\\
44.6900	14.9562\\
44.6950	14.9772\\
44.7000	14.9784\\
44.7050	15.0013\\
44.7100	15.0025\\
44.7150	15.0271\\
44.7200	15.0281\\
44.7250	15.0543\\
44.7300	15.0552\\
44.7350	15.0827\\
44.7400	15.0835\\
44.7450	15.1122\\
44.7500	15.1129\\
44.7550	15.1425\\
44.7600	15.1431\\
44.7650	15.1734\\
44.7700	15.1739\\
44.7750	15.2048\\
44.7800	15.2051\\
44.7850	15.2365\\
44.7900	15.2366\\
44.7950	15.2682\\
44.8000	15.2682\\
44.8050	15.2997\\
44.8100	15.2995\\
44.8150	15.3310\\
44.8200	15.3306\\
44.8250	15.3618\\
44.8300	15.3612\\
44.8350	15.3919\\
44.8400	15.3911\\
44.8450	15.4213\\
44.8500	15.4203\\
44.8550	15.4498\\
44.8600	15.4486\\
44.8650	15.4773\\
44.8700	15.4759\\
44.8750	15.5038\\
44.8800	15.5020\\
44.8850	15.5290\\
44.8900	15.5271\\
44.8950	15.5531\\
44.9000	15.5510\\
44.9050	15.5759\\
44.9100	15.5736\\
44.9150	15.5973\\
44.9200	15.5949\\
44.9250	15.6171\\
44.9300	15.6147\\
44.9350	15.6352\\
44.9400	15.6328\\
44.9450	15.6513\\
44.9500	15.6490\\
44.9550	15.6652\\
44.9600	15.6632\\
44.9650	15.6772\\
44.9700	15.6761\\
44.9750	15.6876\\
44.9800	15.6866\\
44.9850	15.6951\\
44.9900	15.6948\\
45.0000	15.6996\\
45.0100	15.7007\\
45.0300	15.6944\\
45.0450	15.6798\\
45.0500	15.6797\\
45.0550	15.6699\\
45.0600	15.6699\\
45.0650	15.6588\\
45.0700	15.6589\\
45.0750	15.6467\\
45.0800	15.6468\\
45.0850	15.6338\\
45.0900	15.6339\\
45.0950	15.6204\\
45.1000	15.6206\\
45.1050	15.6067\\
45.1100	15.6069\\
45.1150	15.5929\\
45.1200	15.5932\\
45.1250	15.5793\\
45.1300	15.5796\\
45.1350	15.5660\\
45.1400	15.5663\\
45.1450	15.5533\\
45.1500	15.5536\\
45.1550	15.5412\\
45.1600	15.5415\\
45.1650	15.5298\\
45.1700	15.5302\\
45.1750	15.5194\\
45.1800	15.5198\\
45.1850	15.5100\\
45.1900	15.5103\\
45.1950	15.5016\\
45.2000	15.5020\\
45.2100	15.4947\\
45.2200	15.4887\\
45.2300	15.4838\\
45.2450	15.4774\\
45.3000	15.4835\\
45.3150	15.4928\\
45.3200	15.4932\\
45.3350	15.5060\\
45.3400	15.5064\\
45.3550	15.5220\\
45.3600	15.5224\\
45.3750	15.5401\\
45.3800	15.5404\\
45.3950	15.5595\\
45.4000	15.5598\\
45.4150	15.5794\\
45.4200	15.5796\\
45.4350	15.5991\\
45.4400	15.5993\\
45.4500	15.6089\\
45.4600	15.6182\\
45.4700	15.6271\\
45.4800	15.6357\\
45.4950	15.6513\\
45.5000	15.6513\\
45.5150	15.6651\\
45.5200	15.6653\\
45.5350	15.6767\\
45.5400	15.6768\\
45.5550	15.6855\\
45.5700	15.6894\\
45.5850	15.6948\\
45.7400	15.6975\\
45.8200	15.6990\\
45.8850	15.6989\\
45.9300	15.6948\\
45.9650	15.6874\\
45.9800	15.6852\\
46.0050	15.6779\\
46.0200	15.6754\\
46.0350	15.6705\\
46.0500	15.6682\\
46.0650	15.6637\\
46.0900	15.6601\\
46.1150	15.6556\\
46.1600	15.6525\\
46.2050	15.6514\\
46.2900	15.6510\\
46.3850	15.6454\\
46.5700	15.6532\\
46.5950	15.6574\\
46.6200	15.6599\\
46.6450	15.6636\\
46.6800	15.6664\\
46.7150	15.6694\\
46.7700	15.6715\\
46.8350	15.6733\\
47.0300	15.6655\\
47.0650	15.6589\\
47.0900	15.6550\\
47.1150	15.6474\\
47.1300	15.6446\\
47.1450	15.6383\\
47.1600	15.6350\\
47.1750	15.6277\\
47.1900	15.6240\\
47.2050	15.6161\\
47.2200	15.6121\\
47.2350	15.6040\\
47.2500	15.6003\\
47.2650	15.5925\\
47.2800	15.5891\\
47.2950	15.5823\\
47.3100	15.5795\\
47.3250	15.5743\\
47.3500	15.5710\\
47.3750	15.5687\\
47.4300	15.5749\\
47.4550	15.5837\\
47.4700	15.5874\\
47.4850	15.5955\\
47.5000	15.5998\\
47.5150	15.6086\\
47.5200	15.6086\\
47.5350	15.6172\\
47.5500	15.6211\\
47.5650	15.6283\\
47.5800	15.6310\\
47.5950	15.6354\\
47.6600	15.6303\\
47.6750	15.6227\\
47.6800	15.6225\\
47.6950	15.6122\\
47.7000	15.6121\\
47.7150	15.5997\\
47.7200	15.5996\\
47.7350	15.5859\\
47.7400	15.5859\\
47.7550	15.5719\\
47.7600	15.5719\\
47.7750	15.5583\\
47.7800	15.5584\\
47.7950	15.5463\\
47.8000	15.5464\\
47.8150	15.5364\\
47.8300	15.5328\\
47.8450	15.5272\\
47.9100	15.5331\\
47.9250	15.5419\\
47.9300	15.5422\\
47.9450	15.5540\\
47.9500	15.5543\\
47.9650	15.5687\\
47.9700	15.5690\\
47.9850	15.5853\\
47.9900	15.5856\\
48.0050	15.6031\\
48.0100	15.6033\\
48.0250	15.6213\\
48.0300	15.6215\\
48.0450	15.6393\\
48.0500	15.6394\\
48.0650	15.6563\\
48.0700	15.6563\\
48.0800	15.6642\\
48.0900	15.6717\\
48.1000	15.6786\\
48.1150	15.6906\\
48.1200	15.6905\\
48.1350	15.6997\\
48.1500	15.7030\\
48.1650	15.7078\\
48.2600	15.7007\\
48.2850	15.6944\\
48.3100	15.6907\\
48.3350	15.6869\\
48.4200	15.6919\\
48.4450	15.6992\\
48.4600	15.7024\\
48.4750	15.7089\\
48.4900	15.7127\\
48.5050	15.7202\\
48.5200	15.7243\\
48.5350	15.7323\\
48.5500	15.7364\\
48.5650	15.7443\\
48.5800	15.7483\\
48.5950	15.7557\\
48.6100	15.7592\\
48.6250	15.7658\\
48.6400	15.7687\\
48.6550	15.7741\\
48.6700	15.7764\\
48.6900	15.7803\\
48.7150	15.7846\\
48.8700	15.7782\\
48.9050	15.7724\\
48.9400	15.7681\\
48.9700	15.7640\\
49.0050	15.7594\\
49.0500	15.7557\\
49.0950	15.7522\\
49.1600	15.7481\\
49.2700	15.7243\\
49.2850	15.7152\\
49.2900	15.7152\\
49.3050	15.7042\\
49.3100	15.7042\\
49.3250	15.6912\\
49.3300	15.6912\\
49.3450	15.6760\\
49.3500	15.6761\\
49.3650	15.6589\\
49.3700	15.6590\\
49.3750	15.6496\\
49.3800	15.6497\\
49.3850	15.6399\\
49.3900	15.6400\\
49.3950	15.6298\\
49.4000	15.6299\\
49.4050	15.6192\\
49.4100	15.6193\\
49.4150	15.6084\\
49.4200	15.6085\\
49.4250	15.5972\\
49.4300	15.5973\\
49.4350	15.5858\\
49.4400	15.5859\\
49.4450	15.5742\\
49.4500	15.5743\\
49.4550	15.5624\\
49.4600	15.5625\\
49.4650	15.5505\\
49.4700	15.5506\\
49.4750	15.5385\\
49.4800	15.5386\\
49.4850	15.5266\\
49.4900	15.5267\\
49.4950	15.5148\\
49.5000	15.5148\\
49.5050	15.5031\\
49.5100	15.5031\\
49.5150	15.4916\\
49.5200	15.4916\\
49.5250	15.4805\\
49.5300	15.4804\\
49.5350	15.4697\\
49.5400	15.4696\\
49.5450	15.4593\\
49.5500	15.4592\\
49.5600	15.4492\\
49.5700	15.4399\\
49.5800	15.4312\\
49.5900	15.4232\\
49.6050	15.4100\\
49.6100	15.4096\\
49.6250	15.4000\\
49.6800	15.3979\\
49.7500	15.4257\\
49.7650	15.4378\\
49.7700	15.4376\\
49.7850	15.4503\\
49.7900	15.4500\\
49.8050	15.4624\\
49.8100	15.4621\\
49.8250	15.4734\\
49.8300	15.4730\\
49.8450	15.4824\\
49.8600	15.4854\\
49.8750	15.4906\\
49.9400	15.4826\\
49.9550	15.4735\\
49.9600	15.4731\\
49.9750	15.4613\\
49.9800	15.4610\\
49.9950	15.4473\\
50.0000	15.4471\\
50.0150	15.4324\\
50.0200	15.4322\\
50.0350	15.4175\\
50.0400	15.4175\\
50.0550	15.4037\\
50.0600	15.4037\\
50.0750	15.3918\\
50.0800	15.3919\\
50.0950	15.3827\\
50.1100	15.3795\\
50.1250	15.3752\\
50.1800	15.3811\\
50.1950	15.3891\\
50.2000	15.3895\\
50.2150	15.4004\\
50.2200	15.4007\\
50.2350	15.4140\\
50.2400	15.4144\\
50.2550	15.4296\\
50.2600	15.4299\\
50.2750	15.4464\\
50.2800	15.4467\\
50.2950	15.4638\\
50.3000	15.4641\\
50.3150	15.4814\\
50.3200	15.4816\\
50.3350	15.4987\\
50.3400	15.4989\\
50.3550	15.5153\\
50.3600	15.5154\\
50.3750	15.5310\\
50.3800	15.5311\\
50.3950	15.5457\\
50.4000	15.5456\\
50.4150	15.5592\\
50.4200	15.5591\\
50.4350	15.5717\\
50.4400	15.5715\\
50.4550	15.5832\\
50.4600	15.5830\\
50.4750	15.5938\\
50.4800	15.5936\\
50.4950	15.6037\\
50.5000	15.6034\\
50.5150	15.6129\\
50.5200	15.6126\\
50.5350	15.6216\\
50.5400	15.6213\\
50.5550	15.6299\\
50.5600	15.6295\\
50.5750	15.6376\\
50.5900	15.6410\\
50.6050	15.6484\\
50.6200	15.6513\\
50.6350	15.6578\\
50.6500	15.6603\\
50.6650	15.6658\\
50.6800	15.6677\\
50.6950	15.6721\\
50.7100	15.6735\\
50.7300	15.6764\\
50.7550	15.6797\\
50.8000	15.6815\\
50.8600	15.6825\\
50.9500	15.6778\\
50.9850	15.6697\\
51.0000	15.6671\\
51.0150	15.6607\\
51.0300	15.6572\\
51.0450	15.6490\\
51.0500	15.6491\\
51.0650	15.6397\\
51.0700	15.6398\\
51.0850	15.6294\\
51.0900	15.6295\\
51.1050	15.6182\\
51.1100	15.6183\\
51.1250	15.6063\\
51.1300	15.6064\\
51.1450	15.5940\\
51.1500	15.5942\\
51.1650	15.5816\\
51.1700	15.5817\\
51.1850	15.5693\\
51.1900	15.5694\\
51.2050	15.5574\\
51.2100	15.5575\\
51.2250	15.5462\\
51.2300	15.5462\\
51.2450	15.5358\\
51.2500	15.5359\\
51.2650	15.5266\\
51.2800	15.5225\\
51.2950	15.5153\\
51.3100	15.5122\\
51.3250	15.5073\\
51.4100	15.5082\\
51.6400	15.5790\\
51.6550	15.5862\\
51.6700	15.5899\\
51.6850	15.5972\\
51.7000	15.6009\\
51.7150	15.6084\\
51.7300	15.6122\\
51.7450	15.6199\\
51.7600	15.6236\\
51.7750	15.6314\\
51.7900	15.6351\\
51.8050	15.6429\\
51.8200	15.6464\\
51.8350	15.6540\\
51.8500	15.6573\\
51.8650	15.6644\\
51.8800	15.6672\\
51.8950	15.6732\\
51.9100	15.6753\\
51.9250	15.6797\\
51.9500	15.6816\\
51.9750	15.6818\\
52.0100	15.6766\\
52.0350	15.6656\\
52.0400	15.6656\\
52.0550	15.6544\\
52.0600	15.6545\\
52.0750	15.6404\\
52.0800	15.6404\\
52.0950	15.6239\\
52.1000	15.6239\\
52.1150	15.6055\\
52.1200	15.6055\\
52.1250	15.5958\\
52.1300	15.5958\\
52.1350	15.5859\\
52.1400	15.5859\\
52.1450	15.5758\\
52.1500	15.5759\\
52.1550	15.5657\\
52.1600	15.5657\\
52.1650	15.5556\\
52.1700	15.5556\\
52.1750	15.5455\\
52.1800	15.5455\\
52.1850	15.5355\\
52.1900	15.5355\\
52.2000	15.5258\\
52.2100	15.5163\\
52.2200	15.5071\\
52.2300	15.4983\\
52.2400	15.4899\\
52.2550	15.4746\\
52.2600	15.4744\\
52.2750	15.4613\\
52.2800	15.4611\\
52.2950	15.4503\\
52.3100	15.4457\\
52.3250	15.4406\\
52.3600	15.4379\\
52.4000	15.4419\\
52.5000	15.4850\\
52.5150	15.4981\\
52.5200	15.4981\\
52.5350	15.5125\\
52.5400	15.5124\\
52.5550	15.5278\\
52.5600	15.5277\\
52.5750	15.5440\\
52.5800	15.5439\\
52.5950	15.5610\\
52.6000	15.5607\\
52.6050	15.5696\\
52.6100	15.5693\\
52.6150	15.5783\\
52.6200	15.5780\\
52.6250	15.5871\\
52.6300	15.5867\\
52.6350	15.5958\\
52.6400	15.5954\\
52.6450	15.6046\\
52.6500	15.6041\\
52.6550	15.6132\\
52.6600	15.6127\\
52.6650	15.6218\\
52.6700	15.6212\\
52.6750	15.6301\\
52.6800	15.6295\\
52.6850	15.6382\\
52.6900	15.6376\\
52.6950	15.6460\\
52.7000	15.6453\\
52.7050	15.6534\\
52.7100	15.6528\\
52.7200	15.6600\\
52.7300	15.6672\\
52.7400	15.6736\\
52.7550	15.6843\\
52.7700	15.6881\\
52.7850	15.6914\\
52.8100	15.6885\\
52.8700	15.6486\\
52.8750	15.6377\\
52.8800	15.6377\\
52.8850	15.6258\\
52.8900	15.6259\\
52.8950	15.6131\\
52.9000	15.6132\\
52.9050	15.5996\\
52.9100	15.5997\\
52.9150	15.5854\\
52.9200	15.5855\\
52.9250	15.5707\\
52.9300	15.5708\\
52.9350	15.5555\\
52.9400	15.5556\\
52.9450	15.5400\\
52.9500	15.5401\\
52.9550	15.5242\\
52.9600	15.5244\\
52.9650	15.5083\\
52.9700	15.5085\\
52.9750	15.4924\\
52.9800	15.4926\\
52.9850	15.4765\\
52.9900	15.4768\\
52.9950	15.4608\\
53.0000	15.4610\\
53.0050	15.4453\\
53.0100	15.4456\\
53.0150	15.4301\\
53.0200	15.4304\\
53.0250	15.4153\\
53.0300	15.4155\\
53.0350	15.4009\\
53.0400	15.4012\\
53.0450	15.3871\\
53.0500	15.3873\\
53.0550	15.3738\\
53.0600	15.3741\\
53.0650	15.3612\\
53.0700	15.3615\\
53.0750	15.3493\\
53.0800	15.3495\\
53.0850	15.3382\\
53.0900	15.3384\\
53.0950	15.3278\\
53.1000	15.3280\\
53.1050	15.3183\\
53.1100	15.3184\\
53.1200	15.3097\\
53.1300	15.3019\\
53.1400	15.2950\\
53.1550	15.2841\\
53.1700	15.2798\\
53.1850	15.2749\\
53.2200	15.2744\\
53.2450	15.2882\\
53.2500	15.2886\\
53.2650	15.3013\\
53.2700	15.3017\\
53.2850	15.3168\\
53.2900	15.3172\\
53.3050	15.3343\\
53.3100	15.3346\\
53.3250	15.3532\\
53.3300	15.3535\\
53.3450	15.3733\\
53.3500	15.3735\\
53.3650	15.3941\\
53.3700	15.3942\\
53.3750	15.4046\\
53.3800	15.4047\\
53.3850	15.4152\\
53.3900	15.4153\\
53.3950	15.4258\\
53.4000	15.4259\\
53.4050	15.4364\\
53.4100	15.4364\\
53.4150	15.4469\\
53.4200	15.4469\\
53.4250	15.4574\\
53.4300	15.4573\\
53.4350	15.4677\\
53.4400	15.4676\\
53.4450	15.4779\\
53.4500	15.4777\\
53.4550	15.4879\\
53.4600	15.4876\\
53.4650	15.4976\\
53.4700	15.4974\\
53.4750	15.5072\\
53.4800	15.5069\\
53.4850	15.5165\\
53.4900	15.5162\\
53.4950	15.5256\\
53.5000	15.5252\\
53.5050	15.5343\\
53.5100	15.5339\\
53.5150	15.5428\\
53.5200	15.5423\\
53.5250	15.5509\\
53.5300	15.5504\\
53.5350	15.5586\\
53.5400	15.5581\\
53.5450	15.5661\\
53.5500	15.5655\\
53.5550	15.5731\\
53.5600	15.5725\\
53.5700	15.5792\\
53.5800	15.5854\\
53.5900	15.5912\\
53.6000	15.5965\\
53.6150	15.6065\\
53.6200	15.6059\\
53.6350	15.6139\\
53.6500	15.6163\\
53.6650	15.6215\\
53.6900	15.6247\\
53.7150	15.6257\\
53.7400	15.6227\\
53.7650	15.6142\\
53.7800	15.6104\\
53.7950	15.6021\\
53.8000	15.6020\\
53.8150	15.5928\\
53.8200	15.5927\\
53.8350	15.5829\\
53.8400	15.5829\\
53.8550	15.5729\\
53.8600	15.5729\\
53.8750	15.5629\\
53.8800	15.5630\\
53.8950	15.5533\\
53.9000	15.5534\\
53.9150	15.5443\\
53.9300	15.5402\\
53.9450	15.5323\\
53.9600	15.5288\\
53.9750	15.5223\\
53.9900	15.5196\\
54.0050	15.5147\\
54.0300	15.5110\\
54.0550	15.5071\\
54.2100	15.5142\\
54.2450	15.5204\\
54.2700	15.5237\\
54.2950	15.5293\\
54.3200	15.5337\\
54.3450	15.5392\\
54.3800	15.5439\\
54.4150	15.5485\\
54.7200	15.5526\\
54.7450	15.5607\\
54.7600	15.5641\\
54.7750	15.5721\\
54.7900	15.5767\\
54.8050	15.5855\\
54.8100	15.5855\\
54.8250	15.5954\\
54.8300	15.5954\\
54.8450	15.6050\\
54.8500	15.6049\\
54.8650	15.6138\\
54.8800	15.6178\\
54.8950	15.6241\\
54.9500	15.6217\\
54.9650	15.6110\\
54.9700	15.6109\\
54.9850	15.5932\\
54.9900	15.5932\\
54.9950	15.5832\\
55.0000	15.5833\\
55.0050	15.5715\\
55.0100	15.5715\\
55.0150	15.5580\\
55.0200	15.5581\\
55.0250	15.5430\\
55.0300	15.5431\\
55.0350	15.5272\\
55.0400	15.5273\\
55.0450	15.5125\\
55.0500	15.5127\\
55.0550	15.4966\\
55.0600	15.4968\\
55.0650	15.4795\\
55.0700	15.4798\\
55.0750	15.4616\\
55.0800	15.4619\\
55.0850	15.4441\\
55.0900	15.4444\\
55.0950	15.4294\\
55.1000	15.4297\\
55.1050	15.4140\\
55.1100	15.4144\\
55.1150	15.3983\\
55.1200	15.3987\\
55.1250	15.3827\\
55.1300	15.3831\\
55.1350	15.3683\\
55.1400	15.3687\\
55.1450	15.3582\\
55.1500	15.3586\\
55.1550	15.3482\\
55.1600	15.3486\\
55.1650	15.3385\\
55.1700	15.3390\\
55.1750	15.3296\\
55.1800	15.3301\\
55.1900	15.3232\\
55.2050	15.3194\\
55.2400	15.3230\\
55.2550	15.3388\\
55.2600	15.3392\\
55.2750	15.3586\\
55.2800	15.3589\\
55.2850	15.3707\\
55.2900	15.3709\\
55.2950	15.3869\\
55.3000	15.3870\\
55.3050	15.4034\\
55.3100	15.4034\\
55.3150	15.4202\\
55.3200	15.4201\\
55.3250	15.4369\\
55.3300	15.4367\\
55.3350	15.4541\\
55.3400	15.4537\\
55.3450	15.4739\\
55.3500	15.4734\\
55.3550	15.4935\\
55.3600	15.4927\\
55.3650	15.5119\\
55.3700	15.5110\\
55.3750	15.5289\\
55.3800	15.5278\\
55.3850	15.5453\\
55.3900	15.5439\\
55.3950	15.5655\\
55.4000	15.5640\\
55.4050	15.5846\\
55.4100	15.5830\\
55.4150	15.6011\\
55.4200	15.5995\\
55.4250	15.6146\\
55.4300	15.6130\\
55.4350	15.6248\\
55.4400	15.6235\\
55.4450	15.6339\\
55.4500	15.6327\\
55.4600	15.6383\\
55.4700	15.6387\\
55.5000	15.6086\\
55.5050	15.5893\\
55.5100	15.5891\\
55.5150	15.5657\\
55.5200	15.5655\\
55.5250	15.5386\\
55.5300	15.5384\\
55.5350	15.5085\\
55.5400	15.5084\\
55.5450	15.4758\\
55.5500	15.4758\\
55.5550	15.4410\\
55.5600	15.4411\\
55.5650	15.4045\\
55.5700	15.4046\\
55.5750	15.3667\\
55.5800	15.3668\\
55.5850	15.3278\\
55.5900	15.3280\\
55.5950	15.2883\\
55.6000	15.2885\\
55.6050	15.2485\\
55.6100	15.2487\\
55.6150	15.2086\\
55.6200	15.2088\\
55.6250	15.1689\\
55.6300	15.1692\\
55.6350	15.1296\\
55.6400	15.1299\\
55.6450	15.0911\\
55.6500	15.0914\\
55.6550	15.0535\\
55.6600	15.0538\\
55.6650	15.0172\\
55.6700	15.0174\\
55.6750	14.9823\\
55.6800	14.9824\\
55.6850	14.9491\\
55.6900	14.9490\\
55.6950	14.9176\\
55.7000	14.9174\\
55.7050	14.8882\\
55.7100	14.8878\\
55.7150	14.8609\\
55.7200	14.8603\\
55.7250	14.8360\\
55.7300	14.8351\\
55.7350	14.8135\\
55.7400	14.8123\\
55.7450	14.7949\\
55.7500	14.7962\\
55.7550	14.7837\\
55.7600	14.7850\\
55.7650	14.7758\\
55.7700	14.7771\\
55.7750	14.7710\\
55.7900	14.7710\\
55.8050	14.7760\\
55.8100	14.7775\\
55.8500	14.8259\\
55.8650	14.8643\\
55.8700	14.8657\\
55.8750	14.8876\\
55.8800	14.8888\\
55.8850	14.9128\\
55.8900	14.9140\\
55.8950	14.9397\\
55.9000	14.9408\\
55.9050	14.9682\\
55.9100	14.9693\\
55.9150	14.9980\\
55.9200	14.9990\\
55.9250	15.0290\\
55.9300	15.0298\\
55.9350	15.0608\\
55.9400	15.0615\\
55.9450	15.0933\\
55.9500	15.0940\\
55.9550	15.1264\\
55.9600	15.1269\\
55.9650	15.1597\\
55.9700	15.1600\\
55.9750	15.1930\\
55.9800	15.1932\\
55.9850	15.2262\\
55.9900	15.2263\\
55.9950	15.2591\\
56.0000	15.2590\\
56.0050	15.2915\\
56.0100	15.2911\\
56.0150	15.3231\\
56.0200	15.3226\\
56.0250	15.3539\\
56.0300	15.3531\\
56.0350	15.3837\\
56.0400	15.3826\\
56.0450	15.4123\\
56.0500	15.4109\\
56.0550	15.4396\\
56.0600	15.4380\\
56.0650	15.4657\\
56.0700	15.4638\\
56.0750	15.4905\\
56.0800	15.4883\\
56.0850	15.5139\\
56.0900	15.5115\\
56.0950	15.5358\\
56.1000	15.5333\\
56.1050	15.5560\\
56.1100	15.5534\\
56.1150	15.5741\\
56.1200	15.5715\\
56.1250	15.5897\\
56.1300	15.5873\\
56.1350	15.6026\\
56.1400	15.6009\\
56.1450	15.6132\\
56.1500	15.6119\\
56.1550	15.6208\\
56.1600	15.6199\\
56.1700	15.6250\\
56.1800	15.6271\\
56.2000	15.6208\\
56.2150	15.6040\\
56.2200	15.6039\\
56.2250	15.5926\\
56.2300	15.5926\\
56.2350	15.5797\\
56.2400	15.5798\\
56.2450	15.5656\\
56.2500	15.5657\\
56.2550	15.5507\\
56.2600	15.5508\\
56.2650	15.5352\\
56.2700	15.5354\\
56.2750	15.5194\\
56.2800	15.5196\\
56.2850	15.5035\\
56.2900	15.5037\\
56.2950	15.4877\\
56.3000	15.4879\\
56.3050	15.4723\\
56.3100	15.4725\\
56.3150	15.4574\\
56.3200	15.4576\\
56.3250	15.4432\\
56.3300	15.4434\\
56.3350	15.4298\\
56.3400	15.4300\\
56.3450	15.4173\\
56.3500	15.4175\\
56.3550	15.4058\\
56.3600	15.4061\\
56.3650	15.3954\\
56.3700	15.3957\\
56.3750	15.3862\\
56.3800	15.3864\\
56.3900	15.3784\\
56.4000	15.3716\\
56.4100	15.3661\\
56.4200	15.3618\\
56.4350	15.3566\\
56.4800	15.3610\\
56.5050	15.3743\\
56.5100	15.3746\\
56.5250	15.3871\\
56.5300	15.3874\\
56.5450	15.4021\\
56.5500	15.4023\\
56.5650	15.4185\\
56.5700	15.4187\\
56.5850	15.4354\\
56.5900	15.4355\\
56.6050	15.4521\\
56.6100	15.4522\\
56.6250	15.4679\\
56.6300	15.4681\\
56.6450	15.4823\\
56.6500	15.4824\\
56.6650	15.4946\\
56.6700	15.4948\\
56.6850	15.5047\\
56.7000	15.5089\\
56.7150	15.5150\\
56.8400	15.5142\\
56.8700	15.5109\\
56.9050	15.5088\\
56.9900	15.5141\\
57.0300	15.5184\\
57.0700	15.5211\\
57.1300	15.5200\\
57.1950	15.5132\\
57.3600	15.5197\\
57.3850	15.5256\\
57.4100	15.5298\\
57.4350	15.5362\\
57.4600	15.5404\\
57.4850	15.5463\\
57.5100	15.5501\\
57.5350	15.5552\\
57.5700	15.5601\\
57.6050	15.5661\\
57.6400	15.5711\\
57.6650	15.5763\\
57.6900	15.5800\\
57.7150	15.5856\\
57.7400	15.5891\\
57.7650	15.5939\\
57.8000	15.5973\\
57.8400	15.6004\\
57.9100	15.5995\\
57.9750	15.5933\\
58.0100	15.5903\\
58.0450	15.5865\\
58.0900	15.5828\\
58.1350	15.5779\\
58.1700	15.5745\\
58.2050	15.5690\\
58.2300	15.5657\\
58.2550	15.5598\\
58.2700	15.5577\\
58.2950	15.5501\\
58.3100	15.5473\\
58.3250	15.5412\\
58.3400	15.5379\\
58.3550	15.5311\\
58.3700	15.5274\\
58.3850	15.5200\\
58.4000	15.5162\\
58.4150	15.5089\\
58.4300	15.5053\\
58.4450	15.4987\\
58.4600	15.4960\\
58.4750	15.4907\\
58.4900	15.4886\\
58.5100	15.4851\\
58.5350	15.4824\\
58.6000	15.4885\\
58.6250	15.4965\\
58.6400	15.4998\\
58.6550	15.5067\\
58.6700	15.5102\\
58.6850	15.5174\\
58.7000	15.5206\\
58.7150	15.5266\\
58.7300	15.5288\\
58.7450	15.5322\\
58.8000	15.5278\\
58.8250	15.5160\\
58.8300	15.5158\\
58.8450	15.5043\\
58.8500	15.5042\\
58.8650	15.4903\\
58.8700	15.4902\\
58.8850	15.4747\\
58.8900	15.4747\\
58.9050	15.4585\\
58.9100	15.4585\\
58.9250	15.4426\\
58.9300	15.4426\\
58.9450	15.4278\\
58.9500	15.4278\\
58.9650	15.4150\\
58.9700	15.4151\\
58.9850	15.4049\\
59.0000	15.4012\\
59.0150	15.3960\\
59.0700	15.4002\\
59.0850	15.4079\\
59.0900	15.4081\\
59.1050	15.4190\\
59.1100	15.4191\\
59.1250	15.4326\\
59.1300	15.4327\\
59.1450	15.4481\\
59.1500	15.4481\\
59.1650	15.4648\\
59.1700	15.4647\\
59.1850	15.4818\\
59.1900	15.4816\\
59.2000	15.4899\\
59.2100	15.4981\\
59.2200	15.5060\\
59.2300	15.5135\\
59.2400	15.5206\\
59.2500	15.5272\\
59.2600	15.5331\\
59.2700	15.5385\\
59.2850	15.5475\\
59.3000	15.5503\\
59.3150	15.5548\\
59.4000	15.5458\\
59.4150	15.5395\\
59.4300	15.5360\\
59.4450	15.5289\\
59.4600	15.5254\\
59.4750	15.5185\\
59.4900	15.5154\\
59.5050	15.5095\\
59.5200	15.5071\\
59.5400	15.5030\\
59.5650	15.4993\\
59.6700	15.5041\\
59.7050	15.5097\\
59.7400	15.5137\\
59.7750	15.5175\\
59.9100	15.5146\\
59.9550	15.5084\\
59.9800	15.5057\\
60.0050	15.5012\\
60.0300	15.4985\\
60.0550	15.4944\\
60.0900	15.4913\\
60.1250	15.4883\\
60.2600	15.4961\\
60.2950	15.5040\\
60.3200	15.5087\\
60.3450	15.5163\\
60.3600	15.5188\\
60.3750	15.5239\\
60.3900	15.5263\\
60.4050	15.5309\\
60.4300	15.5347\\
60.4550	15.5387\\
60.5300	15.5337\\
60.5550	15.5244\\
60.5700	15.5202\\
60.5850	15.5104\\
60.5900	15.5103\\
60.6050	15.4994\\
60.6100	15.4994\\
60.6250	15.4868\\
60.6300	15.4868\\
60.6450	15.4739\\
60.6500	15.4740\\
60.6650	15.4614\\
60.6700	15.4615\\
60.6850	15.4489\\
60.6900	15.4490\\
60.7050	15.4385\\
60.7100	15.4387\\
60.7250	15.4293\\
60.7400	15.4260\\
60.7550	15.4216\\
60.8100	15.4252\\
60.8250	15.4327\\
60.8300	15.4329\\
60.8450	15.4447\\
60.8500	15.4449\\
60.8650	15.4608\\
60.8700	15.4609\\
60.8850	15.4794\\
60.8900	15.4794\\
60.8950	15.4899\\
60.9000	15.4899\\
60.9050	15.5014\\
60.9100	15.5013\\
60.9150	15.5130\\
60.9200	15.5129\\
60.9250	15.5244\\
60.9300	15.5243\\
60.9350	15.5365\\
60.9400	15.5363\\
60.9450	15.5488\\
60.9500	15.5485\\
60.9550	15.5615\\
60.9600	15.5611\\
60.9650	15.5740\\
60.9700	15.5735\\
60.9750	15.5855\\
60.9800	15.5849\\
60.9850	15.5975\\
60.9900	15.5969\\
60.9950	15.6095\\
61.0000	15.6088\\
61.0050	15.6225\\
61.0100	15.6218\\
61.0150	15.6344\\
61.0200	15.6336\\
61.0250	15.6438\\
61.0300	15.6430\\
61.0350	15.6529\\
61.0400	15.6523\\
61.0450	15.6610\\
61.0500	15.6606\\
61.0600	15.6669\\
61.0700	15.6707\\
61.0850	15.6717\\
61.1000	15.6688\\
61.1150	15.6577\\
61.1200	15.6576\\
61.1350	15.6410\\
61.1400	15.6411\\
61.1450	15.6313\\
61.1500	15.6313\\
61.1550	15.6208\\
61.1600	15.6208\\
61.1650	15.6098\\
61.1700	15.6099\\
61.1750	15.5986\\
61.1800	15.5987\\
61.1850	15.5874\\
61.1900	15.5875\\
61.1950	15.5763\\
61.2000	15.5764\\
61.2050	15.5655\\
61.2100	15.5657\\
61.2150	15.5552\\
61.2200	15.5553\\
61.2250	15.5454\\
61.2300	15.5456\\
61.2350	15.5363\\
61.2400	15.5364\\
61.2500	15.5281\\
61.2600	15.5206\\
61.2700	15.5140\\
61.2800	15.5084\\
61.2950	15.4997\\
61.3100	15.4970\\
61.3250	15.4940\\
61.3700	15.4983\\
61.3950	15.5081\\
61.4100	15.5123\\
61.4250	15.5214\\
61.4300	15.5214\\
61.4450	15.5310\\
61.4500	15.5311\\
61.4650	15.5406\\
61.4700	15.5406\\
61.4850	15.5496\\
61.5000	15.5537\\
61.5150	15.5608\\
61.5300	15.5639\\
61.5450	15.5688\\
61.5800	15.5733\\
61.6150	15.5745\\
61.6700	15.5711\\
61.7150	15.5651\\
61.7400	15.5623\\
61.7750	15.5563\\
61.8000	15.5532\\
61.8250	15.5481\\
61.8500	15.5445\\
61.8750	15.5391\\
61.9000	15.5355\\
61.9250	15.5302\\
61.9500	15.5269\\
61.9750	15.5225\\
62.0100	15.5187\\
62.0500	15.5146\\
62.1050	15.5084\\
62.1400	15.5041\\
62.1750	15.4958\\
62.1900	15.4931\\
62.2050	15.4871\\
62.2200	15.4836\\
62.2350	15.4760\\
62.2500	15.4718\\
62.2650	15.4627\\
62.2700	15.4627\\
62.2850	15.4528\\
62.2900	15.4528\\
62.3050	15.4424\\
62.3100	15.4424\\
62.3250	15.4316\\
62.3300	15.4316\\
62.3450	15.4208\\
62.3500	15.4207\\
62.3650	15.4101\\
62.3700	15.4100\\
62.3850	15.4000\\
62.3900	15.3999\\
62.4050	15.3905\\
62.4200	15.3860\\
62.4350	15.3782\\
62.4500	15.3745\\
62.4650	15.3689\\
62.4900	15.3663\\
62.5150	15.3639\\
62.6300	15.3724\\
62.6650	15.3795\\
62.6900	15.3836\\
62.7150	15.3900\\
62.7400	15.3947\\
62.7650	15.4017\\
62.7800	15.4043\\
62.8050	15.4119\\
62.8200	15.4146\\
62.8350	15.4201\\
62.8500	15.4230\\
62.8650	15.4289\\
62.8800	15.4320\\
62.8950	15.4383\\
62.9100	15.4416\\
62.9250	15.4485\\
62.9400	15.4519\\
62.9550	15.4592\\
62.9700	15.4628\\
62.9850	15.4704\\
63.0000	15.4740\\
63.0150	15.4817\\
63.0300	15.4851\\
63.0450	15.4926\\
63.0600	15.4957\\
63.0750	15.5025\\
63.0900	15.5049\\
63.1050	15.5103\\
63.1200	15.5119\\
63.1350	15.5152\\
63.2300	15.5023\\
63.2450	15.4937\\
63.2500	15.4934\\
63.2650	15.4828\\
63.2700	15.4826\\
63.2850	15.4703\\
63.2900	15.4701\\
63.3050	15.4566\\
63.3100	15.4565\\
63.3250	15.4422\\
63.3300	15.4421\\
63.3450	15.4277\\
63.3500	15.4276\\
63.3650	15.4134\\
63.3700	15.4133\\
63.3850	15.3998\\
63.3900	15.3998\\
63.4050	15.3873\\
63.4100	15.3873\\
63.4250	15.3762\\
63.4300	15.3763\\
63.4450	15.3669\\
63.4600	15.3629\\
63.4750	15.3562\\
63.4900	15.3538\\
63.5050	15.3500\\
63.6000	15.3556\\
63.6250	15.3641\\
63.6400	15.3676\\
63.6550	15.3753\\
63.6700	15.3794\\
63.6850	15.3884\\
63.6900	15.3883\\
63.7050	15.3980\\
63.7100	15.3978\\
63.7250	15.4080\\
63.7300	15.4078\\
63.7450	15.4183\\
63.7500	15.4181\\
63.7650	15.4287\\
63.7700	15.4284\\
63.7850	15.4389\\
63.7900	15.4385\\
63.8050	15.4486\\
63.8100	15.4481\\
63.8250	15.4574\\
63.8300	15.4569\\
63.8450	15.4650\\
63.8600	15.4677\\
63.8750	15.4739\\
63.8900	15.4759\\
63.9050	15.4785\\
63.9500	15.4745\\
63.9650	15.4662\\
63.9700	15.4661\\
63.9850	15.4532\\
63.9900	15.4531\\
64.0050	15.4359\\
64.0100	15.4359\\
64.0150	15.4258\\
64.0200	15.4257\\
64.0250	15.4147\\
64.0300	15.4147\\
64.0350	15.4029\\
64.0400	15.4029\\
64.0450	15.3902\\
64.0500	15.3902\\
64.0550	15.3769\\
64.0600	15.3770\\
64.0650	15.3630\\
64.0700	15.3631\\
64.0750	15.3486\\
64.0800	15.3487\\
64.0850	15.3338\\
64.0900	15.3339\\
64.0950	15.3186\\
64.1000	15.3187\\
64.1050	15.3032\\
64.1100	15.3033\\
64.1150	15.2876\\
64.1200	15.2877\\
64.1250	15.2719\\
64.1300	15.2720\\
64.1350	15.2563\\
64.1400	15.2564\\
64.1450	15.2407\\
64.1500	15.2408\\
64.1550	15.2254\\
64.1600	15.2254\\
64.1650	15.2102\\
64.1700	15.2103\\
64.1750	15.1954\\
64.1800	15.1954\\
64.1850	15.1811\\
64.1900	15.1810\\
64.1950	15.1672\\
64.2000	15.1671\\
64.2050	15.1538\\
64.2100	15.1537\\
64.2150	15.1411\\
64.2200	15.1409\\
64.2250	15.1291\\
64.2300	15.1288\\
64.2400	15.1174\\
64.2500	15.1068\\
64.2600	15.0966\\
64.2700	15.0903\\
64.2800	15.0850\\
64.2900	15.0808\\
64.3050	15.0747\\
64.3300	15.0737\\
64.3550	15.0779\\
64.3700	15.0819\\
64.3950	15.0965\\
64.4000	15.0971\\
64.4150	15.1103\\
64.4200	15.1109\\
64.4350	15.1266\\
64.4400	15.1271\\
64.4550	15.1450\\
64.4600	15.1455\\
64.4750	15.1651\\
64.4800	15.1656\\
64.4950	15.1866\\
64.5000	15.1870\\
64.5150	15.2091\\
64.5200	15.2094\\
64.5350	15.2322\\
64.5400	15.2325\\
64.5450	15.2439\\
64.5500	15.2441\\
64.5550	15.2557\\
64.5600	15.2559\\
64.5650	15.2674\\
64.5700	15.2676\\
64.5750	15.2792\\
64.5800	15.2793\\
64.5850	15.2909\\
64.5900	15.2910\\
64.5950	15.3026\\
64.6000	15.3026\\
64.6050	15.3142\\
64.6100	15.3142\\
64.6150	15.3256\\
64.6200	15.3256\\
64.6250	15.3370\\
64.6300	15.3369\\
64.6350	15.3481\\
64.6400	15.3480\\
64.6450	15.3591\\
64.6500	15.3589\\
64.6550	15.3699\\
64.6600	15.3697\\
64.6650	15.3806\\
64.6700	15.3802\\
64.6750	15.3910\\
64.6800	15.3906\\
64.6850	15.4011\\
64.6900	15.4007\\
64.6950	15.4111\\
64.7000	15.4106\\
64.7050	15.4207\\
64.7100	15.4202\\
64.7150	15.4302\\
64.7200	15.4295\\
64.7250	15.4393\\
64.7300	15.4386\\
64.7350	15.4482\\
64.7400	15.4474\\
64.7450	15.4567\\
64.7500	15.4559\\
64.7550	15.4650\\
64.7600	15.4642\\
64.7650	15.4729\\
64.7700	15.4721\\
64.7750	15.4806\\
64.7800	15.4797\\
64.7850	15.4878\\
64.7900	15.4869\\
64.7950	15.4948\\
64.8000	15.4938\\
64.8050	15.5013\\
64.8100	15.5004\\
64.8150	15.5075\\
64.8200	15.5066\\
64.8250	15.5133\\
64.8300	15.5124\\
64.8350	15.5187\\
64.8400	15.5178\\
64.8500	15.5228\\
64.8600	15.5274\\
64.8700	15.5315\\
64.8850	15.5393\\
64.9000	15.5413\\
64.9150	15.5463\\
64.9300	15.5474\\
64.9450	15.5506\\
65.0700	15.5417\\
65.0950	15.5369\\
65.1300	15.5331\\
65.1650	15.5299\\
65.4900	15.5313\\
65.5250	15.5245\\
65.5400	15.5225\\
65.5650	15.5152\\
65.5800	15.5125\\
65.5950	15.5063\\
65.6100	15.5032\\
65.6250	15.4959\\
65.6400	15.4922\\
65.6550	15.4840\\
65.6600	15.4841\\
65.6750	15.4752\\
65.6800	15.4753\\
65.6950	15.4659\\
65.7000	15.4660\\
65.7150	15.4562\\
65.7200	15.4563\\
65.7350	15.4463\\
65.7400	15.4464\\
65.7550	15.4363\\
65.7600	15.4364\\
65.7750	15.4265\\
65.7800	15.4267\\
65.7950	15.4171\\
65.8000	15.4173\\
65.8150	15.4084\\
65.8300	15.4046\\
65.8450	15.3971\\
65.8600	15.3940\\
65.8750	15.3883\\
65.8900	15.3861\\
65.9050	15.3822\\
65.9400	15.3786\\
65.9750	15.3760\\
66.0200	15.3732\\
66.0900	15.3524\\
66.1050	15.3394\\
66.1100	15.3394\\
66.1250	15.3227\\
66.1300	15.3226\\
66.1450	15.3022\\
66.1500	15.3022\\
66.1550	15.2907\\
66.1600	15.2907\\
66.1650	15.2784\\
66.1700	15.2786\\
66.1750	15.2654\\
66.1800	15.2658\\
66.1850	15.2523\\
66.1900	15.2527\\
66.1950	15.2387\\
66.2000	15.2391\\
66.2050	15.2246\\
66.2100	15.2250\\
66.2150	15.2101\\
66.2200	15.2106\\
66.2250	15.1955\\
66.2300	15.1960\\
66.2350	15.1809\\
66.2400	15.1814\\
66.2450	15.1664\\
66.2500	15.1669\\
66.2550	15.1522\\
66.2600	15.1528\\
66.2650	15.1386\\
66.2700	15.1391\\
66.2750	15.1255\\
66.2800	15.1261\\
66.2850	15.1133\\
66.2900	15.1139\\
66.2950	15.1021\\
66.3000	15.1027\\
66.3050	15.0921\\
66.3100	15.0927\\
66.3150	15.0833\\
66.3200	15.0839\\
66.3250	15.0759\\
66.3300	15.0766\\
66.3400	15.0707\\
66.3500	15.0665\\
66.3600	15.0639\\
66.3750	15.0635\\
66.3900	15.0668\\
66.4400	15.1063\\
66.4450	15.1187\\
66.4500	15.1188\\
66.4550	15.1325\\
66.4600	15.1325\\
66.4650	15.1474\\
66.4700	15.1472\\
66.4750	15.1630\\
66.4800	15.1628\\
66.4850	15.1794\\
66.4900	15.1789\\
66.4950	15.1961\\
66.5000	15.1955\\
66.5050	15.2130\\
66.5100	15.2122\\
66.5150	15.2299\\
66.5200	15.2289\\
66.5250	15.2465\\
66.5300	15.2453\\
66.5350	15.2627\\
66.5400	15.2612\\
66.5450	15.2780\\
66.5500	15.2764\\
66.5550	15.2925\\
66.5600	15.2906\\
66.5650	15.3058\\
66.5700	15.3038\\
66.5750	15.3177\\
66.5800	15.3155\\
66.5850	15.3278\\
66.5900	15.3255\\
66.5950	15.3358\\
66.6000	15.3334\\
66.6050	15.3412\\
66.6100	15.3389\\
66.6150	15.3438\\
66.6600	15.3202\\
66.6650	15.3077\\
66.6700	15.3073\\
66.6750	15.2918\\
66.6800	15.2913\\
66.6850	15.2722\\
66.6900	15.2721\\
66.6950	15.2501\\
66.7000	15.2499\\
66.7050	15.2248\\
66.7100	15.2246\\
66.7150	15.1966\\
66.7200	15.1964\\
66.7250	15.1659\\
66.7300	15.1657\\
66.7350	15.1333\\
66.7400	15.1331\\
66.7450	15.0991\\
66.7500	15.0990\\
66.7550	15.0639\\
66.7600	15.0638\\
66.7650	15.0280\\
66.7700	15.0280\\
66.7750	14.9918\\
66.7800	14.9917\\
66.7850	14.9555\\
66.7900	14.9555\\
66.7950	14.9195\\
66.8000	14.9195\\
66.8050	14.8842\\
66.8100	14.8842\\
66.8150	14.8497\\
66.8200	14.8497\\
66.8250	14.8164\\
66.8300	14.8163\\
66.8350	14.7846\\
66.8400	14.7844\\
66.8450	14.7544\\
66.8500	14.7541\\
66.8550	14.7261\\
66.8600	14.7257\\
66.8650	14.6998\\
66.8700	14.6992\\
66.8750	14.6757\\
66.8800	14.6750\\
66.8850	14.6541\\
66.8900	14.6533\\
66.8950	14.6356\\
66.9000	14.6368\\
66.9050	14.6242\\
66.9100	14.6254\\
66.9150	14.6160\\
66.9200	14.6173\\
66.9250	14.6108\\
66.9300	14.6121\\
66.9400	14.6100\\
66.9500	14.6109\\
66.9700	14.6218\\
66.9850	14.6426\\
66.9900	14.6440\\
67.0050	14.6753\\
67.0100	14.6766\\
67.0150	14.6952\\
67.0200	14.6964\\
67.0250	14.7172\\
67.0300	14.7184\\
67.0350	14.7412\\
67.0400	14.7423\\
67.0450	14.7670\\
67.0500	14.7680\\
67.0550	14.7943\\
67.0600	14.7952\\
67.0650	14.8230\\
67.0700	14.8238\\
67.0750	14.8527\\
67.0800	14.8534\\
67.0850	14.8835\\
67.0900	14.8840\\
67.0950	14.9149\\
67.1000	14.9153\\
67.1050	14.9469\\
67.1100	14.9472\\
67.1150	14.9792\\
67.1200	14.9793\\
67.1250	15.0116\\
67.1300	15.0115\\
67.1350	15.0439\\
67.1400	15.0436\\
67.1450	15.0759\\
67.1500	15.0754\\
67.1550	15.1074\\
67.1600	15.1067\\
67.1650	15.1382\\
67.1700	15.1374\\
67.1750	15.1683\\
67.1800	15.1672\\
67.1850	15.1974\\
67.1900	15.1961\\
67.1950	15.2253\\
67.2000	15.2238\\
67.2050	15.2521\\
67.2100	15.2503\\
67.2150	15.2775\\
67.2200	15.2755\\
67.2250	15.3015\\
67.2300	15.2993\\
67.2350	15.3239\\
67.2400	15.3217\\
67.2450	15.3448\\
67.2500	15.3425\\
67.2550	15.3638\\
67.2600	15.3615\\
67.2650	15.3809\\
67.2700	15.3786\\
67.2750	15.3957\\
67.2800	15.3941\\
67.2850	15.4096\\
67.2900	15.4084\\
67.2950	15.4204\\
67.3000	15.4192\\
67.3050	15.4277\\
67.3100	15.4272\\
67.3200	15.4334\\
67.3300	15.4358\\
67.3500	15.4305\\
67.3650	15.4149\\
67.3700	15.4148\\
67.3750	15.4041\\
67.3800	15.4041\\
67.3850	15.3918\\
67.3900	15.3919\\
67.3950	15.3784\\
67.4000	15.3785\\
67.4050	15.3641\\
67.4100	15.3643\\
67.4150	15.3492\\
67.4200	15.3494\\
67.4250	15.3339\\
67.4300	15.3342\\
67.4350	15.3186\\
67.4400	15.3189\\
67.4450	15.3034\\
67.4500	15.3037\\
67.4550	15.2885\\
67.4600	15.2888\\
67.4650	15.2740\\
67.4700	15.2743\\
67.4750	15.2602\\
67.4800	15.2605\\
67.4850	15.2471\\
67.4900	15.2475\\
67.4950	15.2349\\
67.5000	15.2353\\
67.5050	15.2237\\
67.5100	15.2241\\
67.5150	15.2135\\
67.5200	15.2139\\
67.5250	15.2044\\
67.5300	15.2049\\
67.5350	15.1965\\
67.5400	15.1969\\
67.5500	15.1902\\
67.5600	15.1847\\
67.5700	15.1805\\
67.5850	15.1751\\
67.6400	15.1838\\
67.6550	15.1938\\
67.6600	15.1942\\
67.6750	15.2074\\
67.6800	15.2078\\
67.6950	15.2237\\
67.7000	15.2240\\
67.7150	15.2418\\
67.7200	15.2420\\
67.7350	15.2611\\
67.7400	15.2613\\
67.7550	15.2808\\
67.7600	15.2809\\
67.7700	15.2908\\
67.7800	15.3005\\
67.7900	15.3100\\
67.8000	15.3193\\
67.8150	15.3372\\
67.8200	15.3374\\
67.8350	15.3542\\
67.8400	15.3544\\
67.8550	15.3690\\
67.8600	15.3692\\
67.8750	15.3814\\
67.8800	15.3816\\
67.8950	15.3914\\
67.9100	15.3962\\
67.9250	15.4033\\
67.9400	15.4066\\
67.9600	15.4115\\
67.9850	15.4171\\
68.0200	15.4227\\
68.0550	15.4308\\
68.0800	15.4360\\
68.1050	15.4446\\
68.1200	15.4479\\
68.1350	15.4544\\
68.1500	15.4578\\
68.1650	15.4644\\
68.1800	15.4677\\
68.1950	15.4739\\
68.2100	15.4767\\
68.2250	15.4820\\
68.2400	15.4841\\
68.2600	15.4879\\
68.2850	15.4918\\
68.3550	15.4943\\
68.4900	15.4997\\
68.5600	15.5006\\
68.6600	15.4855\\
68.6750	15.4801\\
68.6900	15.4774\\
68.7050	15.4716\\
68.7200	15.4689\\
68.7350	15.4632\\
68.7500	15.4606\\
68.7650	15.4554\\
68.7800	15.4531\\
68.8000	15.4488\\
68.8250	15.4432\\
68.8500	15.4402\\
68.8750	15.4361\\
68.9100	15.4326\\
68.9450	15.4276\\
68.9800	15.4235\\
69.0150	15.4173\\
69.0400	15.4142\\
69.0650	15.4092\\
69.0900	15.4062\\
69.1150	15.4018\\
69.1500	15.3981\\
69.1850	15.3942\\
69.2500	15.3909\\
69.3250	15.3888\\
69.4400	15.3855\\
69.6250	15.3657\\
69.7000	15.3714\\
69.7350	15.3824\\
69.7500	15.3861\\
69.7650	15.3945\\
69.7700	15.3945\\
69.7850	15.4041\\
69.7900	15.4040\\
69.8050	15.4143\\
69.8100	15.4142\\
69.8250	15.4248\\
69.8300	15.4246\\
69.8450	15.4349\\
69.8500	15.4349\\
69.8650	15.4445\\
69.8750	15.4486\\
69.8900	15.4523\\
69.9050	15.4577\\
69.9700	15.4531\\
69.9850	15.4438\\
69.9900	15.4438\\
70.0050	15.4308\\
70.0100	15.4309\\
70.0250	15.4149\\
70.0300	15.4150\\
70.0450	15.3971\\
70.0500	15.3972\\
70.0650	15.3785\\
70.0700	15.3785\\
70.0800	15.3692\\
70.0900	15.3601\\
70.1000	15.3513\\
70.1100	15.3428\\
70.1200	15.3349\\
70.1300	15.3275\\
70.1450	15.3150\\
70.1500	15.3149\\
70.1650	15.3056\\
70.1800	15.3021\\
70.1950	15.2985\\
70.2250	15.3021\\
70.2400	15.3057\\
70.2550	15.3145\\
70.2600	15.3147\\
70.2750	15.3262\\
70.2800	15.3264\\
70.2950	15.3400\\
70.3000	15.3401\\
70.3150	15.3552\\
70.3200	15.3552\\
70.3350	15.3710\\
70.3400	15.3710\\
70.3550	15.3866\\
70.3600	15.3866\\
70.3750	15.4014\\
70.3800	15.4013\\
70.3950	15.4146\\
70.4000	15.4144\\
70.4150	15.4256\\
70.4200	15.4254\\
70.4350	15.4339\\
70.4500	15.4367\\
70.4650	15.4410\\
70.5300	15.4359\\
70.5550	15.4266\\
70.5700	15.4229\\
70.5850	15.4154\\
70.6000	15.4117\\
70.6150	15.4045\\
70.6300	15.4011\\
70.6450	15.3950\\
70.6600	15.3927\\
70.6800	15.3890\\
70.7050	15.3859\\
70.7800	15.3910\\
70.8150	15.3991\\
70.8300	15.4015\\
70.8550	15.4091\\
70.8700	15.4117\\
70.8850	15.4168\\
70.9000	15.4192\\
70.9150	15.4239\\
70.9400	15.4281\\
70.9650	15.4335\\
71.0000	15.4373\\
71.0350	15.4401\\
71.1600	15.4338\\
71.2050	15.4273\\
71.2400	15.4229\\
71.2750	15.4175\\
71.3200	15.4128\\
71.3600	15.4097\\
71.4100	15.4075\\
71.5250	15.4067\\
71.5800	15.4033\\
71.6800	15.3747\\
71.6950	15.3643\\
71.7000	15.3643\\
71.7150	15.3524\\
71.7200	15.3524\\
71.7350	15.3390\\
71.7400	15.3390\\
71.7550	15.3245\\
71.7600	15.3245\\
71.7750	15.3091\\
71.7800	15.3091\\
71.7950	15.2933\\
71.8000	15.2932\\
71.8150	15.2774\\
71.8200	15.2773\\
71.8350	15.2620\\
71.8400	15.2618\\
71.8550	15.2477\\
71.8600	15.2477\\
71.8750	15.2358\\
71.8800	15.2361\\
71.8950	15.2269\\
71.9100	15.2237\\
71.9250	15.2182\\
72.0000	15.2251\\
72.0150	15.2340\\
72.0200	15.2343\\
72.0350	15.2463\\
72.0400	15.2465\\
72.0550	15.2611\\
72.0600	15.2612\\
72.0750	15.2778\\
72.0800	15.2779\\
72.0950	15.2959\\
72.1000	15.2959\\
72.1050	15.3052\\
72.1100	15.3051\\
72.1150	15.3145\\
72.1200	15.3144\\
72.1250	15.3238\\
72.1300	15.3235\\
72.1350	15.3328\\
72.1400	15.3325\\
72.1450	15.3416\\
72.1500	15.3412\\
72.1550	15.3499\\
72.1600	15.3495\\
72.1650	15.3577\\
72.1700	15.3573\\
72.1800	15.3645\\
72.1900	15.3709\\
72.2000	15.3765\\
72.2100	15.3812\\
72.2200	15.3849\\
72.2350	15.3894\\
72.2800	15.3830\\
72.2950	15.3742\\
72.3000	15.3740\\
72.3150	15.3620\\
72.3200	15.3618\\
72.3350	15.3475\\
72.3400	15.3474\\
72.3550	15.3319\\
72.3600	15.3318\\
72.3750	15.3163\\
72.3800	15.3162\\
72.3950	15.3016\\
72.4000	15.3016\\
72.4150	15.2886\\
72.4200	15.2888\\
72.4350	15.2789\\
72.4500	15.2754\\
72.4650	15.2701\\
72.5300	15.2752\\
72.5550	15.2871\\
72.5600	15.2874\\
72.5750	15.2978\\
72.5800	15.2980\\
72.5950	15.3099\\
72.6000	15.3101\\
72.6150	15.3228\\
72.6200	15.3230\\
72.6350	15.3360\\
72.6400	15.3361\\
72.6550	15.3490\\
72.6600	15.3491\\
72.6750	15.3614\\
72.6800	15.3615\\
72.6950	15.3729\\
72.7000	15.3730\\
72.7150	15.3834\\
72.7200	15.3834\\
72.7350	15.3927\\
72.7500	15.3969\\
72.7650	15.4044\\
72.7800	15.4078\\
72.7950	15.4138\\
72.8100	15.4165\\
72.8250	15.4213\\
72.8500	15.4256\\
72.8750	15.4312\\
72.9000	15.4345\\
72.9300	15.4390\\
72.9650	15.4440\\
73.0100	15.4483\\
73.0650	15.4537\\
73.1100	15.4578\\
73.1550	15.4650\\
73.1800	15.4689\\
73.2050	15.4760\\
73.2200	15.4786\\
73.2350	15.4844\\
73.2500	15.4873\\
73.2650	15.4939\\
73.2800	15.4969\\
73.2950	15.5037\\
73.3100	15.5066\\
73.3250	15.5130\\
73.3400	15.5155\\
73.3550	15.5208\\
73.3700	15.5225\\
73.3900	15.5260\\
73.4100	15.5280\\
73.4500	15.5265\\
73.5500	15.4918\\
73.5650	15.4823\\
73.5700	15.4824\\
73.5850	15.4730\\
73.5900	15.4730\\
73.6050	15.4640\\
73.6200	15.4598\\
73.6350	15.4518\\
73.6500	15.4482\\
73.6650	15.4414\\
73.6800	15.4384\\
73.6950	15.4329\\
73.7100	15.4306\\
73.7300	15.4264\\
73.7550	15.4211\\
73.7800	15.4183\\
73.8150	15.4133\\
73.8500	15.4098\\
73.8850	15.4045\\
73.9100	15.4016\\
73.9350	15.3965\\
73.9600	15.3928\\
73.9850	15.3867\\
74.0100	15.3823\\
74.0350	15.3756\\
74.0500	15.3733\\
74.0750	15.3663\\
74.0900	15.3640\\
74.1150	15.3572\\
74.1400	15.3527\\
74.1650	15.3464\\
74.1900	15.3421\\
74.2150	15.3358\\
74.2400	15.3313\\
74.2650	15.3242\\
74.2800	15.3214\\
74.3050	15.3126\\
74.3200	15.3090\\
74.3350	15.3017\\
74.3500	15.2974\\
74.3650	15.2885\\
74.3700	15.2884\\
74.3850	15.2785\\
74.3900	15.2783\\
74.4050	15.2672\\
74.4100	15.2671\\
74.4250	15.2549\\
74.4300	15.2547\\
74.4450	15.2413\\
74.4500	15.2413\\
74.4650	15.2278\\
74.4700	15.2278\\
74.4850	15.2139\\
74.4900	15.2139\\
74.5050	15.1998\\
74.5100	15.1998\\
74.5250	15.1858\\
74.5300	15.1858\\
74.5450	15.1722\\
74.5500	15.1723\\
74.5650	15.1595\\
74.5700	15.1596\\
74.5850	15.1479\\
74.5900	15.1480\\
74.6050	15.1376\\
74.6100	15.1378\\
74.6250	15.1290\\
74.6400	15.1256\\
74.6550	15.1196\\
74.6700	15.1176\\
74.6900	15.1147\\
74.7150	15.1140\\
74.7500	15.1178\\
74.7850	15.1288\\
74.8000	15.1327\\
74.8150	15.1414\\
74.8200	15.1414\\
74.8350	15.1515\\
74.8400	15.1514\\
74.8550	15.1629\\
74.8600	15.1628\\
74.8750	15.1754\\
74.8800	15.1752\\
74.8950	15.1890\\
74.9000	15.1887\\
74.9150	15.2035\\
74.9200	15.2031\\
74.9250	15.2110\\
74.9300	15.2106\\
74.9350	15.2187\\
74.9400	15.2182\\
74.9450	15.2265\\
74.9500	15.2260\\
74.9550	15.2344\\
74.9600	15.2338\\
74.9650	15.2425\\
74.9700	15.2418\\
74.9750	15.2506\\
74.9800	15.2499\\
74.9850	15.2587\\
74.9900	15.2580\\
74.9950	15.2669\\
75.0000	15.2661\\
75.0050	15.2751\\
75.0100	15.2742\\
75.0150	15.2832\\
75.0200	15.2823\\
75.0250	15.2912\\
75.0300	15.2902\\
75.0350	15.2991\\
75.0400	15.2981\\
75.0450	15.3068\\
75.0500	15.3058\\
75.0550	15.3143\\
75.0600	15.3132\\
75.0650	15.3215\\
75.0700	15.3204\\
75.0750	15.3283\\
75.0800	15.3272\\
75.0850	15.3347\\
75.0900	15.3336\\
75.0950	15.3406\\
75.1000	15.3395\\
75.1050	15.3460\\
75.1100	15.3448\\
75.1150	15.3507\\
75.1200	15.3496\\
75.1300	15.3536\\
75.1450	15.3617\\
75.1600	15.3637\\
75.1750	15.3651\\
75.1900	15.3629\\
75.2500	15.3208\\
75.2550	15.3099\\
75.2600	15.3098\\
75.2650	15.2979\\
75.2700	15.2978\\
75.2750	15.2851\\
75.2800	15.2850\\
75.2850	15.2715\\
75.2900	15.2715\\
75.2950	15.2572\\
75.3000	15.2573\\
75.3050	15.2425\\
75.3100	15.2425\\
75.3150	15.2272\\
75.3200	15.2273\\
75.3250	15.2116\\
75.3300	15.2118\\
75.3350	15.1958\\
75.3400	15.1960\\
75.3450	15.1799\\
75.3500	15.1801\\
75.3550	15.1639\\
75.3600	15.1641\\
75.3650	15.1480\\
75.3700	15.1482\\
75.3750	15.1322\\
75.3800	15.1325\\
75.3850	15.1167\\
75.3900	15.1170\\
75.3950	15.1014\\
75.4000	15.1017\\
75.4050	15.0866\\
75.4100	15.0869\\
75.4150	15.0722\\
75.4200	15.0726\\
75.4250	15.0584\\
75.4300	15.0588\\
75.4350	15.0452\\
75.4400	15.0456\\
75.4450	15.0326\\
75.4500	15.0330\\
75.4550	15.0208\\
75.4600	15.0211\\
75.4650	15.0096\\
75.4700	15.0100\\
75.4750	14.9993\\
75.4800	14.9996\\
75.4850	14.9897\\
75.4900	14.9900\\
75.4950	14.9810\\
75.5000	14.9813\\
75.5100	14.9734\\
75.5200	14.9664\\
75.5300	14.9603\\
75.5450	14.9507\\
75.5600	14.9473\\
75.5750	14.9432\\
75.6200	14.9443\\
75.6350	14.9548\\
75.6400	14.9554\\
75.6550	14.9687\\
75.6600	14.9693\\
75.6750	14.9846\\
75.6800	14.9852\\
75.6950	15.0022\\
75.7000	15.0028\\
75.7150	15.0211\\
75.7200	15.0216\\
75.7350	15.0410\\
75.7400	15.0414\\
75.7550	15.0615\\
75.7600	15.0619\\
75.7750	15.0824\\
75.7800	15.0827\\
75.7950	15.1034\\
75.8000	15.1037\\
75.8150	15.1244\\
75.8200	15.1246\\
75.8350	15.1451\\
75.8400	15.1452\\
75.8500	15.1554\\
75.8600	15.1654\\
75.8700	15.1753\\
75.8800	15.1851\\
75.8900	15.1947\\
75.9000	15.2041\\
75.9100	15.2133\\
75.9200	15.2223\\
75.9300	15.2310\\
75.9400	15.2396\\
75.9500	15.2479\\
75.9600	15.2560\\
75.9700	15.2639\\
75.9800	15.2715\\
75.9900	15.2788\\
76.0000	15.2859\\
76.0150	15.2995\\
76.0200	15.2992\\
76.0350	15.3117\\
76.0400	15.3114\\
76.0550	15.3228\\
76.0600	15.3224\\
76.0750	15.3327\\
76.0800	15.3323\\
76.0950	15.3414\\
76.1000	15.3410\\
76.1150	15.3490\\
76.1300	15.3519\\
76.1450	15.3583\\
76.1600	15.3605\\
76.1750	15.3655\\
76.1900	15.3671\\
76.2050	15.3708\\
76.2300	15.3734\\
76.2550	15.3770\\
76.2900	15.3796\\
76.3350	15.3842\\
76.3700	15.3877\\
76.4150	15.3943\\
76.4500	15.3987\\
76.4850	15.4044\\
76.5200	15.4086\\
76.5550	15.4134\\
76.7700	15.4144\\
76.8050	15.4093\\
76.8300	15.4064\\
76.8550	15.4011\\
76.8800	15.3973\\
76.9050	15.3908\\
76.9200	15.3886\\
76.9350	15.3837\\
76.9500	15.3814\\
76.9650	15.3764\\
76.9800	15.3741\\
76.9950	15.3692\\
77.0100	15.3670\\
77.0300	15.3628\\
77.0500	15.3591\\
77.0750	15.3552\\
77.1700	15.3595\\
77.1950	15.3663\\
77.2100	15.3691\\
77.2250	15.3749\\
77.2400	15.3780\\
77.2550	15.3838\\
77.2700	15.3865\\
77.2900	15.3911\\
77.3150	15.3940\\
77.3400	15.3924\\
77.4000	15.3613\\
77.4150	15.3419\\
77.4200	15.3420\\
77.4250	15.3310\\
77.4300	15.3311\\
77.4350	15.3188\\
77.4400	15.3188\\
77.4450	15.3060\\
77.4500	15.3061\\
77.4550	15.2924\\
77.4600	15.2925\\
77.4650	15.2791\\
77.4700	15.2792\\
77.4750	15.2653\\
77.4800	15.2653\\
77.4850	15.2504\\
77.4900	15.2503\\
77.4950	15.2361\\
77.5000	15.2364\\
77.5050	15.2216\\
77.5100	15.2220\\
77.5150	15.2085\\
77.5200	15.2088\\
77.5250	15.1956\\
77.5300	15.1960\\
77.5350	15.1822\\
77.5400	15.1826\\
77.5450	15.1705\\
77.5500	15.1709\\
77.5550	15.1587\\
77.5600	15.1592\\
77.5650	15.1492\\
77.5700	15.1496\\
77.5750	15.1407\\
77.5800	15.1411\\
77.5850	15.1323\\
77.5900	15.1327\\
77.6050	15.1209\\
77.6200	15.1185\\
77.6350	15.1160\\
77.6600	15.1213\\
77.6750	15.1337\\
77.6800	15.1339\\
77.6950	15.1521\\
77.7000	15.1522\\
77.7050	15.1629\\
77.7100	15.1630\\
77.7150	15.1760\\
77.7200	15.1760\\
77.7250	15.1905\\
77.7300	15.1904\\
77.7350	15.2052\\
77.7400	15.2050\\
77.7450	15.2223\\
77.7500	15.2220\\
77.7550	15.2388\\
77.7600	15.2383\\
77.7650	15.2560\\
77.7700	15.2554\\
77.7750	15.2741\\
77.7800	15.2733\\
77.7850	15.2916\\
77.7900	15.2906\\
77.7950	15.3106\\
77.8000	15.3095\\
77.8050	15.3275\\
77.8100	15.3262\\
77.8150	15.3439\\
77.8200	15.3424\\
77.8250	15.3614\\
77.8300	15.3598\\
77.8350	15.3780\\
77.8400	15.3764\\
77.8450	15.3960\\
77.8500	15.3949\\
77.8550	15.4121\\
77.8600	15.4114\\
77.8650	15.4237\\
77.8700	15.4228\\
77.8750	15.4293\\
77.8800	15.4284\\
77.8950	15.4366\\
77.9200	15.4317\\
77.9350	15.4076\\
77.9400	15.4076\\
77.9450	15.3894\\
77.9500	15.3894\\
77.9550	15.3677\\
77.9600	15.3677\\
77.9650	15.3431\\
77.9700	15.3432\\
77.9750	15.3161\\
77.9800	15.3162\\
77.9850	15.2871\\
77.9900	15.2871\\
77.9950	15.2564\\
78.0000	15.2565\\
78.0050	15.2245\\
78.0100	15.2247\\
78.0150	15.1917\\
78.0200	15.1919\\
78.0250	15.1583\\
78.0300	15.1586\\
78.0350	15.1246\\
78.0400	15.1249\\
78.0450	15.0907\\
78.0500	15.0911\\
78.0550	15.0570\\
78.0600	15.0574\\
78.0650	15.0236\\
78.0700	15.0241\\
78.0750	14.9907\\
78.0800	14.9912\\
78.0850	14.9584\\
78.0900	14.9589\\
78.0950	14.9270\\
78.1000	14.9274\\
78.1050	14.8966\\
78.1100	14.8970\\
78.1150	14.8673\\
78.1200	14.8677\\
78.1250	14.8394\\
78.1300	14.8398\\
78.1350	14.8130\\
78.1400	14.8133\\
78.1450	14.7882\\
78.1500	14.7884\\
78.1550	14.7652\\
78.1600	14.7652\\
78.1650	14.7439\\
78.1700	14.7438\\
78.1750	14.7247\\
78.1800	14.7244\\
78.1850	14.7076\\
78.1900	14.7071\\
78.1950	14.6927\\
78.2000	14.6920\\
78.2100	14.6791\\
78.2200	14.6683\\
78.2300	14.6649\\
78.2400	14.6645\\
78.2600	14.6713\\
78.2750	14.6869\\
78.2800	14.6879\\
78.2950	14.7124\\
78.3000	14.7134\\
78.3150	14.7457\\
78.3200	14.7467\\
78.3250	14.7651\\
78.3300	14.7660\\
78.3350	14.7860\\
78.3400	14.7868\\
78.3450	14.8083\\
78.3500	14.8090\\
78.3550	14.8318\\
78.3600	14.8325\\
78.3650	14.8563\\
78.3700	14.8569\\
78.3750	14.8817\\
78.3800	14.8822\\
78.3850	14.9079\\
78.3900	14.9083\\
78.3950	14.9346\\
78.4000	14.9349\\
78.4050	14.9617\\
78.4100	14.9619\\
78.4150	14.9890\\
78.4200	14.9891\\
78.4250	15.0164\\
78.4300	15.0163\\
78.4350	15.0437\\
78.4400	15.0435\\
78.4450	15.0707\\
78.4500	15.0703\\
78.4550	15.0973\\
78.4600	15.0968\\
78.4650	15.1234\\
78.4700	15.1227\\
78.4750	15.1488\\
78.4800	15.1479\\
78.4850	15.1734\\
78.4900	15.1723\\
78.4950	15.1971\\
78.5000	15.1958\\
78.5050	15.2197\\
78.5100	15.2183\\
78.5150	15.2412\\
78.5200	15.2396\\
78.5250	15.2615\\
78.5300	15.2598\\
78.5350	15.2804\\
78.5400	15.2786\\
78.5450	15.2979\\
78.5500	15.2961\\
78.5550	15.3138\\
78.5600	15.3120\\
78.5650	15.3279\\
78.5700	15.3261\\
78.5750	15.3401\\
78.5800	15.3392\\
78.5850	15.3516\\
78.5900	15.3506\\
78.5950	15.3601\\
78.6000	15.3591\\
78.6100	15.3652\\
78.6200	15.3698\\
78.6300	15.3713\\
78.6500	15.3659\\
78.6650	15.3518\\
78.6700	15.3517\\
78.6850	15.3311\\
78.6900	15.3311\\
78.6950	15.3191\\
78.7000	15.3191\\
78.7050	15.3062\\
78.7100	15.3063\\
78.7150	15.2927\\
78.7200	15.2928\\
78.7250	15.2788\\
78.7300	15.2790\\
78.7350	15.2648\\
78.7400	15.2649\\
78.7450	15.2507\\
78.7500	15.2509\\
78.7550	15.2368\\
78.7600	15.2369\\
78.7650	15.2231\\
78.7700	15.2233\\
78.7750	15.2098\\
78.7800	15.2100\\
78.7850	15.1971\\
78.7900	15.1973\\
78.7950	15.1850\\
78.8000	15.1852\\
78.8050	15.1736\\
78.8100	15.1739\\
78.8150	15.1631\\
78.8200	15.1633\\
78.8250	15.1533\\
78.8300	15.1536\\
78.8350	15.1445\\
78.8400	15.1448\\
78.8500	15.1370\\
78.8600	15.1301\\
78.8700	15.1242\\
78.8800	15.1194\\
78.8950	15.1125\\
78.9200	15.1102\\
78.9500	15.1133\\
79.0400	15.1611\\
79.0550	15.1761\\
79.0600	15.1762\\
79.0750	15.1916\\
79.0800	15.1917\\
79.0950	15.2070\\
79.1000	15.2071\\
79.1150	15.2218\\
79.1200	15.2218\\
79.1350	15.2355\\
79.1400	15.2355\\
79.1550	15.2479\\
79.1600	15.2479\\
79.1750	15.2589\\
79.1800	15.2590\\
79.1950	15.2682\\
79.2100	15.2722\\
79.2250	15.2783\\
79.2500	15.2826\\
79.2750	15.2860\\
79.4600	15.2913\\
79.5250	15.2964\\
79.7000	15.2915\\
79.7450	15.2888\\
79.8600	15.2953\\
79.9050	15.3025\\
79.9400	15.3074\\
79.9750	15.3130\\
80.0200	15.3181\\
80.0750	15.3243\\
80.1200	15.3289\\
80.1750	15.3377\\
80.2000	15.3414\\
80.2250	15.3473\\
80.2500	15.3517\\
80.2750	15.3582\\
80.3000	15.3626\\
80.3250	15.3689\\
80.3500	15.3728\\
80.3750	15.3781\\
80.4000	15.3813\\
80.4250	15.3856\\
80.4600	15.3894\\
80.4950	15.3941\\
80.5400	15.3984\\
80.5850	15.4037\\
80.6300	15.4077\\
80.6750	15.4119\\
80.8700	15.4076\\
80.9050	15.4006\\
80.9200	15.3985\\
80.9450	15.3913\\
80.9600	15.3888\\
80.9750	15.3835\\
80.9900	15.3809\\
81.0050	15.3756\\
81.0200	15.3732\\
81.0350	15.3686\\
81.0600	15.3647\\
81.0850	15.3606\\
81.1800	15.3653\\
81.2050	15.3728\\
81.2200	15.3757\\
81.2350	15.3818\\
81.2500	15.3849\\
81.2650	15.3910\\
81.2800	15.3939\\
81.2950	15.3987\\
81.3800	15.3953\\
81.3950	15.3875\\
81.4000	15.3875\\
81.4150	15.3767\\
81.4200	15.3767\\
81.4350	15.3636\\
81.4400	15.3636\\
81.4550	15.3485\\
81.4600	15.3486\\
81.4750	15.3321\\
81.4800	15.3321\\
81.4950	15.3150\\
81.5000	15.3151\\
81.5150	15.2980\\
81.5200	15.2981\\
81.5300	15.2898\\
81.5400	15.2818\\
81.5500	15.2740\\
81.5600	15.2665\\
81.5750	15.2529\\
81.5800	15.2530\\
81.5950	15.2414\\
81.6000	15.2415\\
81.6150	15.2323\\
81.6300	15.2287\\
81.6450	15.2234\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
81.6450	15.2234\\
81.7300	15.2287\\
81.7450	15.2356\\
81.7600	15.2396\\
81.7750	15.2486\\
81.7800	15.2485\\
81.7950	15.2583\\
81.8000	15.2583\\
81.8150	15.2684\\
81.8200	15.2683\\
81.8350	15.2782\\
81.8400	15.2781\\
81.8550	15.2873\\
81.8700	15.2914\\
81.8850	15.2986\\
81.9000	15.3016\\
81.9150	15.3063\\
82.0300	15.3025\\
82.0550	15.2962\\
82.0800	15.2918\\
82.1050	15.2859\\
82.1400	15.2814\\
82.1750	15.2787\\
82.2400	15.2822\\
82.2750	15.2892\\
82.2900	15.2914\\
82.3150	15.2990\\
82.3300	15.3018\\
82.3450	15.3073\\
82.3600	15.3101\\
82.3750	15.3156\\
82.3900	15.3183\\
82.4050	15.3234\\
82.4200	15.3258\\
82.4400	15.3304\\
82.4650	15.3362\\
82.4900	15.3395\\
82.5150	15.3432\\
82.9800	15.3464\\
83.0350	15.3529\\
83.0800	15.3571\\
83.1200	15.3599\\
83.1700	15.3600\\
83.2500	15.3471\\
83.2650	15.3408\\
83.2800	15.3372\\
83.2950	15.3292\\
83.3000	15.3292\\
83.3150	15.3201\\
83.3200	15.3201\\
83.3350	15.3101\\
83.3400	15.3101\\
83.3550	15.2994\\
83.3600	15.2995\\
83.3750	15.2883\\
83.3800	15.2884\\
83.3950	15.2771\\
83.4000	15.2772\\
83.4150	15.2661\\
83.4200	15.2662\\
83.4350	15.2556\\
83.4400	15.2557\\
83.4550	15.2458\\
83.4600	15.2460\\
83.4750	15.2372\\
83.4900	15.2336\\
83.5050	15.2271\\
83.5200	15.2247\\
83.5350	15.2210\\
83.6100	15.2254\\
83.6350	15.2351\\
83.6500	15.2393\\
83.6650	15.2489\\
83.6700	15.2489\\
83.6850	15.2599\\
83.6900	15.2597\\
83.7050	15.2717\\
83.7100	15.2715\\
83.7250	15.2840\\
83.7300	15.2837\\
83.7450	15.2963\\
83.7500	15.2959\\
83.7650	15.3080\\
83.7700	15.3075\\
83.7850	15.3187\\
83.7900	15.3181\\
83.8050	15.3278\\
83.8100	15.3271\\
83.8250	15.3347\\
83.8400	15.3366\\
83.8550	15.3403\\
83.9300	15.3298\\
83.9450	15.3217\\
83.9600	15.3173\\
83.9750	15.3074\\
83.9800	15.3075\\
83.9950	15.2965\\
84.0000	15.2965\\
84.0150	15.2852\\
84.0200	15.2852\\
84.0350	15.2744\\
84.0400	15.2744\\
84.0550	15.2644\\
84.0600	15.2644\\
84.0750	15.2559\\
84.0900	15.2523\\
84.1050	15.2466\\
84.1300	15.2428\\
84.1550	15.2411\\
84.1900	15.2436\\
84.2250	15.2528\\
84.2400	15.2559\\
84.2550	15.2628\\
84.2700	15.2665\\
84.2850	15.2740\\
84.3000	15.2779\\
84.3150	15.2853\\
84.3300	15.2889\\
84.3450	15.2955\\
84.3600	15.2986\\
84.3750	15.3041\\
84.3900	15.3065\\
84.4100	15.3106\\
84.4350	15.3152\\
84.6500	15.3107\\
84.6950	15.3058\\
84.7400	15.3019\\
84.7850	15.2975\\
84.8400	15.2940\\
84.8900	15.2919\\
84.9600	15.2918\\
85.1500	15.2952\\
85.3100	15.2762\\
85.3350	15.2715\\
85.3600	15.2688\\
85.3900	15.2651\\
85.4250	15.2617\\
85.5900	15.2691\\
85.6350	15.2764\\
85.6600	15.2798\\
85.6850	15.2849\\
85.7100	15.2884\\
85.7350	15.2938\\
85.7600	15.2973\\
85.7850	15.3027\\
85.8100	15.3063\\
85.8350	15.3116\\
85.8600	15.3152\\
85.8850	15.3206\\
85.9100	15.3241\\
85.9350	15.3296\\
85.9600	15.3331\\
85.9850	15.3386\\
86.0100	15.3421\\
86.0350	15.3474\\
86.0600	15.3506\\
86.0850	15.3552\\
86.1100	15.3576\\
86.1350	15.3608\\
86.2700	15.3528\\
86.2950	15.3450\\
86.3100	15.3418\\
86.3250	15.3349\\
86.3400	15.3313\\
86.3550	15.3233\\
86.3700	15.3190\\
86.3850	15.3103\\
86.3900	15.3103\\
86.4050	15.3012\\
86.4100	15.3012\\
86.4250	15.2923\\
86.4300	15.2924\\
86.4450	15.2837\\
86.4600	15.2796\\
86.4750	15.2716\\
86.4900	15.2680\\
86.5050	15.2610\\
86.5200	15.2580\\
86.5350	15.2523\\
86.5500	15.2501\\
86.5650	15.2459\\
86.5900	15.2432\\
86.6150	15.2406\\
86.7100	15.2482\\
86.7450	15.2575\\
86.7600	15.2605\\
86.7750	15.2667\\
86.7900	15.2702\\
86.8050	15.2775\\
86.8200	15.2814\\
86.8350	15.2895\\
86.8500	15.2938\\
86.8650	15.3028\\
86.8700	15.3028\\
86.8850	15.3122\\
86.8900	15.3121\\
86.9050	15.3218\\
86.9100	15.3217\\
86.9250	15.3318\\
86.9300	15.3317\\
86.9450	15.3420\\
86.9500	15.3418\\
86.9650	15.3522\\
86.9700	15.3519\\
86.9850	15.3624\\
86.9900	15.3621\\
87.0050	15.3724\\
87.0100	15.3720\\
87.0250	15.3820\\
87.0300	15.3816\\
87.0450	15.3911\\
87.0500	15.3907\\
87.0650	15.3994\\
87.0700	15.3989\\
87.0850	15.4066\\
87.1000	15.4094\\
87.1150	15.4152\\
87.1300	15.4172\\
87.1500	15.4199\\
87.1800	15.4183\\
87.2600	15.3824\\
87.2750	15.3680\\
87.2800	15.3680\\
87.2950	15.3522\\
87.3000	15.3522\\
87.3150	15.3354\\
87.3200	15.3354\\
87.3350	15.3179\\
87.3400	15.3180\\
87.3550	15.3000\\
87.3600	15.3002\\
87.3700	15.2912\\
87.3800	15.2823\\
87.3900	15.2735\\
87.4000	15.2648\\
87.4100	15.2562\\
87.4200	15.2477\\
87.4300	15.2395\\
87.4400	15.2314\\
87.4500	15.2235\\
87.4650	15.2084\\
87.4700	15.2085\\
87.4850	15.1946\\
87.4900	15.1947\\
87.5050	15.1821\\
87.5100	15.1822\\
87.5250	15.1709\\
87.5300	15.1709\\
87.5450	15.1611\\
87.5600	15.1569\\
87.5750	15.1495\\
87.5900	15.1463\\
87.6050	15.1412\\
87.6400	15.1363\\
87.6800	15.1352\\
87.7400	15.1488\\
87.7550	15.1554\\
87.7700	15.1591\\
87.7850	15.1664\\
87.8000	15.1704\\
87.8150	15.1781\\
87.8300	15.1821\\
87.8450	15.1900\\
87.8600	15.1939\\
87.8750	15.2017\\
87.8900	15.2055\\
87.9050	15.2130\\
87.9200	15.2165\\
87.9350	15.2236\\
87.9500	15.2268\\
87.9650	15.2333\\
87.9800	15.2362\\
87.9950	15.2421\\
88.0100	15.2446\\
88.0250	15.2498\\
88.0400	15.2519\\
88.0550	15.2563\\
88.0700	15.2580\\
88.0900	15.2615\\
88.1150	15.2660\\
88.1400	15.2679\\
88.1700	15.2703\\
88.2050	15.2720\\
88.6400	15.2563\\
88.7850	15.2699\\
88.8300	15.2741\\
88.8750	15.2790\\
88.9300	15.2829\\
88.9850	15.2860\\
89.1900	15.2814\\
89.2350	15.2760\\
89.2700	15.2722\\
89.3050	15.2668\\
89.3400	15.2627\\
89.3750	15.2578\\
89.4300	15.2537\\
89.4800	15.2526\\
89.5600	15.2565\\
89.6350	15.2657\\
89.6800	15.2703\\
89.7200	15.2731\\
89.7700	15.2719\\
89.8700	15.2480\\
89.8850	15.2398\\
89.8900	15.2399\\
89.9050	15.2308\\
89.9100	15.2309\\
89.9250	15.2212\\
89.9300	15.2213\\
89.9450	15.2112\\
89.9500	15.2114\\
89.9650	15.2013\\
89.9700	15.2014\\
89.9850	15.1917\\
89.9900	15.1918\\
90.0050	15.1827\\
90.0100	15.1828\\
90.0250	15.1744\\
90.0400	15.1709\\
90.0550	15.1645\\
90.0700	15.1622\\
90.0850	15.1582\\
90.1800	15.1657\\
90.1950	15.1727\\
90.2100	15.1770\\
90.2250	15.1869\\
90.2300	15.1869\\
90.2450	15.1984\\
90.2500	15.1984\\
90.2650	15.2111\\
90.2700	15.2111\\
90.2850	15.2246\\
90.2900	15.2245\\
90.3050	15.2387\\
90.3100	15.2384\\
90.3250	15.2528\\
90.3300	15.2524\\
90.3400	15.2593\\
90.3500	15.2660\\
90.3600	15.2724\\
90.3700	15.2786\\
90.3800	15.2844\\
90.3900	15.2899\\
90.4000	15.2949\\
90.4100	15.2995\\
90.4200	15.3034\\
90.4350	15.3099\\
90.4500	15.3106\\
90.4650	15.3120\\
90.5100	15.3014\\
90.5250	15.2914\\
90.5300	15.2911\\
90.5450	15.2774\\
90.5500	15.2773\\
90.5650	15.2612\\
90.5700	15.2612\\
90.5850	15.2423\\
90.5900	15.2423\\
90.5950	15.2318\\
90.6000	15.2318\\
90.6050	15.2208\\
90.6100	15.2208\\
90.6150	15.2093\\
90.6200	15.2093\\
90.6250	15.1975\\
90.6300	15.1975\\
90.6350	15.1855\\
90.6400	15.1855\\
90.6450	15.1734\\
90.6500	15.1734\\
90.6550	15.1612\\
90.6600	15.1612\\
90.6650	15.1491\\
90.6700	15.1491\\
90.6750	15.1370\\
90.6800	15.1370\\
90.6850	15.1250\\
90.6900	15.1250\\
90.6950	15.1132\\
90.7000	15.1131\\
90.7050	15.1016\\
90.7100	15.1015\\
90.7150	15.0904\\
90.7200	15.0902\\
90.7250	15.0795\\
90.7300	15.0793\\
90.7400	15.0688\\
90.7500	15.0589\\
90.7550	15.0497\\
90.7600	15.0500\\
90.7700	15.0424\\
90.7800	15.0354\\
90.7900	15.0289\\
90.8000	15.0230\\
90.8100	15.0178\\
90.8250	15.0091\\
90.8400	15.0065\\
90.8550	15.0021\\
90.9300	15.0099\\
90.9450	15.0176\\
90.9600	15.0228\\
90.9750	15.0337\\
90.9800	15.0340\\
90.9950	15.0471\\
91.0000	15.0473\\
91.0150	15.0623\\
91.0200	15.0625\\
91.0350	15.0790\\
91.0400	15.0792\\
91.0550	15.0968\\
91.0600	15.0969\\
91.0750	15.1155\\
91.0800	15.1155\\
91.0850	15.1252\\
91.0900	15.1252\\
91.0950	15.1351\\
91.1000	15.1350\\
91.1050	15.1450\\
91.1100	15.1449\\
91.1150	15.1550\\
91.1200	15.1549\\
91.1250	15.1651\\
91.1300	15.1648\\
91.1350	15.1751\\
91.1400	15.1748\\
91.1450	15.1850\\
91.1500	15.1847\\
91.1550	15.1949\\
91.1600	15.1945\\
91.1650	15.2047\\
91.1700	15.2043\\
91.1750	15.2144\\
91.2000	15.2116\\
91.2050	15.2432\\
91.2100	15.2425\\
91.2150	15.2534\\
91.2200	15.2527\\
91.2250	15.2620\\
91.2300	15.2613\\
91.2350	15.2702\\
91.2400	15.2694\\
91.2450	15.2781\\
91.2500	15.2773\\
91.2550	15.2856\\
91.2600	15.2847\\
91.2650	15.2927\\
91.2700	15.2918\\
91.2750	15.2994\\
91.2800	15.2985\\
91.2850	15.3056\\
91.2900	15.3048\\
91.2950	15.3114\\
91.3000	15.3105\\
91.3100	15.3157\\
91.3200	15.3204\\
91.3350	15.3292\\
91.3500	15.3324\\
91.3650	15.3374\\
91.4300	15.3341\\
91.4450	15.3278\\
91.4600	15.3239\\
91.4750	15.3154\\
91.4800	15.3154\\
91.4950	15.3057\\
91.5000	15.3058\\
91.5150	15.2956\\
91.5200	15.2957\\
91.5350	15.2853\\
91.5400	15.2854\\
91.5550	15.2751\\
91.5600	15.2752\\
91.5750	15.2652\\
91.5800	15.2654\\
91.5950	15.2559\\
91.6000	15.2561\\
91.6150	15.2475\\
91.6300	15.2438\\
91.6450	15.2367\\
91.6600	15.2338\\
91.6750	15.2282\\
91.6900	15.2261\\
91.7050	15.2223\\
91.7400	15.2192\\
91.7750	15.2183\\
91.8400	15.2246\\
91.8850	15.2340\\
91.9100	15.2387\\
91.9350	15.2458\\
91.9600	15.2507\\
91.9850	15.2576\\
92.0100	15.2622\\
92.0350	15.2681\\
92.0700	15.2733\\
92.1050	15.2783\\
92.4250	15.2795\\
93.1200	15.2844\\
93.2150	15.2869\\
93.7600	15.2814\\
93.8350	15.2762\\
93.9000	15.2721\\
93.9650	15.2676\\
94.0400	15.2636\\
94.1150	15.2597\\
94.2100	15.2558\\
94.3150	15.2513\\
94.4200	15.2470\\
94.5250	15.2425\\
94.8500	15.2452\\
94.9450	15.2535\\
94.9900	15.2576\\
95.0350	15.2627\\
95.0800	15.2665\\
95.1250	15.2705\\
95.2100	15.2742\\
95.2950	15.2741\\
95.6400	15.2758\\
95.6950	15.2825\\
95.7300	15.2865\\
95.7650	15.2921\\
95.7900	15.2949\\
95.8250	15.3007\\
95.8600	15.3047\\
95.8950	15.3097\\
95.9300	15.3129\\
95.9650	15.3165\\
96.0300	15.3201\\
96.0950	15.3217\\
96.3900	15.3150\\
96.4950	15.3131\\
96.9700	15.3110\\
97.1850	15.3039\\
97.3000	15.2998\\
97.4150	15.2958\\
97.5900	15.2914\\
97.7850	15.2884\\
98.1100	15.2830\\
98.4350	15.2682\\
98.8700	15.2692\\
98.9450	15.2734\\
99.0200	15.2768\\
99.0950	15.2803\\
99.5300	15.2729\\
99.6400	15.2696\\
99.7800	15.2688\\
100.5750	15.2828\\
102.2700	15.2722\\
102.7000	15.2687\\
103.0100	15.2682\\
105.3550	15.2579\\
117.2900	15.2036\\
120.0050	15.1902\\
};
\addlegendentry{Sim.}

\end{axis}

\begin{axis}[%
width=3.244cm,
height=2.9cm,
at={(4.2cm,0cm)},
scale only axis,
xmin=0.0000,
xmax=250.0000,
xlabel={Time [s]},
ymin=14.4000,
ymax=16.6000,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=1,
xlabel shift = -2pt,
ylabel shift = -2pt,
line join = round,
scale only axis=true
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.0010	16.4434\\
0.1280	16.4452\\
0.2560	16.4415\\
0.6380	16.4350\\
0.7431	16.4337\\
1.0153	16.4210\\
1.2474	16.4180\\
1.3457	16.4147\\
1.4155	16.4216\\
1.5091	16.4312\\
1.5759	16.4268\\
1.8357	16.3991\\
1.9035	16.4005\\
2.1289	16.4188\\
2.4021	16.4123\\
2.5950	16.4128\\
2.6858	16.4007\\
2.7727	16.3923\\
2.9169	16.3931\\
3.0774	16.3966\\
3.5368	16.3769\\
3.7880	16.3892\\
3.9427	16.3941\\
4.1509	16.3895\\
4.3887	16.3938\\
4.5501	16.4050\\
4.6113	16.3966\\
4.7116	16.3817\\
4.8090	16.3795\\
4.9226	16.3846\\
5.0372	16.3893\\
5.2961	16.3884\\
5.4728	16.3802\\
5.6628	16.3818\\
5.8262	16.3709\\
6.0105	16.3691\\
6.1280	16.3689\\
6.3438	16.3548\\
6.4670	16.3622\\
6.5922	16.3658\\
6.7937	16.3628\\
6.9217	16.3611\\
7.0115	16.3606\\
7.2025	16.3479\\
7.4250	16.3531\\
7.5043	16.3519\\
7.6218	16.3509\\
7.7326	16.3470\\
8.2015	16.3547\\
8.3438	16.3468\\
8.5053	16.3455\\
8.6695	16.3432\\
8.8147	16.3431\\
8.9188	16.3462\\
9.1786	16.3390\\
9.5186	16.3406\\
9.7803	16.3313\\
9.9694	16.3322\\
10.3477	16.3240\\
10.4709	16.3178\\
10.5492	16.3170\\
10.7564	16.3266\\
10.9293	16.3137\\
11.2989	16.3256\\
11.3734	16.3221\\
11.5578	16.3097\\
11.6600	16.3143\\
11.7698	16.3182\\
11.8357	16.3086\\
11.9131	16.2988\\
11.9780	16.3011\\
12.1251	16.3105\\
12.2034	16.3071\\
12.3515	16.2937\\
12.4413	16.2974\\
12.5826	16.3034\\
12.8472	16.3017\\
13.0353	16.2876\\
13.1968	16.2878\\
13.3543	16.2873\\
13.6266	16.2849\\
13.7373	16.2725\\
14.0544	16.2545\\
14.1404	16.2481\\
14.2588	16.2399\\
14.4585	16.2402\\
14.5301	16.2388\\
14.7020	16.2414\\
14.8768	16.2251\\
15.0029	16.2268\\
15.1805	16.2373\\
15.2837	16.2373\\
15.4642	16.2433\\
15.6103	16.2329\\
15.7794	16.2274\\
16.2369	16.2275\\
16.4002	16.2139\\
16.5129	16.2207\\
16.8520	16.2045\\
17.0936	16.2052\\
17.2999	16.1876\\
17.4011	16.1966\\
17.4613	16.1889\\
17.5912	16.1667\\
17.6810	16.1668\\
17.7889	16.1739\\
17.8625	16.1761\\
18.0143	16.1694\\
18.1547	16.1766\\
18.4986	16.1801\\
18.6151	16.1862\\
18.7058	16.1867\\
18.8510	16.1871\\
19.0764	16.1968\\
19.1815	16.1978\\
19.2989	16.1935\\
19.5215	16.1966\\
19.6724	16.1929\\
19.8424	16.1929\\
20.1137	16.1878\\
20.1958	16.1843\\
20.2923	16.1683\\
20.3734	16.1586\\
20.5960	16.1463\\
20.6934	16.1429\\
20.7755	16.1483\\
20.8730	16.1550\\
20.9866	16.1514\\
21.1041	16.1491\\
21.3009	16.1480\\
21.4479	16.1357\\
21.5129	16.1439\\
21.6972	16.1752\\
21.7803	16.1754\\
22.0697	16.1573\\
22.1710	16.1483\\
22.2798	16.1541\\
22.5072	16.1612\\
22.8233	16.1484\\
23.1566	16.1528\\
23.3477	16.1424\\
23.4795	16.1335\\
23.6571	16.1220\\
23.7899	16.1202\\
23.9236	16.1207\\
24.0057	16.1038\\
24.0764	16.0953\\
24.1347	16.0971\\
24.2579	16.1062\\
24.3582	16.0982\\
24.4384	16.0980\\
24.6256	16.0999\\
24.7087	16.1006\\
24.8825	16.1110\\
25.0993	16.1404\\
25.2455	16.1369\\
25.4126	16.1296\\
25.5482	16.1423\\
25.7841	16.1337\\
25.8730	16.1242\\
25.9713	16.1249\\
26.1671	16.1349\\
26.2426	16.1276\\
26.3266	16.1220\\
26.4871	16.1165\\
26.5998	16.1016\\
27.0697	16.0756\\
27.2827	16.0738\\
27.3591	16.0719\\
27.4394	16.0710\\
27.5683	16.0780\\
27.6199	16.0657\\
27.6724	16.0432\\
27.7479	16.0085\\
27.7841	16.0068\\
27.8395	16.0156\\
28.0516	16.0637\\
28.1194	16.0802\\
28.2311	16.0944\\
28.3190	16.1003\\
28.3964	16.0949\\
28.4785	16.0902\\
28.6437	16.0891\\
28.7603	16.0846\\
29.0583	16.0895\\
29.2245	16.0796\\
29.3677	16.0778\\
29.5224	16.0825\\
29.6275	16.0815\\
29.7574	16.0827\\
29.9112	16.0677\\
30.0984	16.0651\\
30.2369	16.0576\\
30.4002	16.0569\\
30.5969	16.0351\\
31.0210	16.0381\\
31.1882	16.0314\\
31.2684	16.0334\\
31.5559	16.0579\\
31.6361	16.0589\\
31.7440	16.0608\\
31.8453	16.0588\\
31.9694	16.0616\\
32.1098	16.0622\\
32.1958	16.0593\\
32.4327	16.0501\\
32.6934	16.0632\\
32.8691	16.0514\\
33.1375	16.0403\\
33.2464	16.0336\\
33.3219	16.0323\\
33.4040	16.0303\\
33.6113	16.0157\\
34.0535	15.9936\\
34.1719	15.9933\\
34.3028	15.9954\\
34.4212	16.0079\\
34.5043	16.0133\\
34.6552	16.0202\\
34.7937	16.0296\\
34.9112	16.0288\\
35.0458	16.0203\\
35.3840	16.0331\\
35.4938	16.0270\\
35.7011	16.0244\\
35.7880	16.0167\\
35.8854	16.0196\\
36.0267	16.0190\\
36.3018	16.0041\\
36.5568	16.0090\\
36.6476	16.0030\\
36.8376	15.9856\\
36.9618	15.9873\\
37.0401	15.9831\\
37.2254	15.9680\\
37.3563	15.9764\\
37.4871	15.9709\\
37.6094	15.9636\\
37.7020	15.9685\\
37.9207	15.9810\\
38.0640	15.9775\\
38.1480	15.9930\\
38.2283	16.0056\\
38.2894	16.0047\\
38.5358	15.9841\\
38.6829	15.9795\\
38.7574	15.9906\\
38.8252	15.9980\\
38.8930	15.9935\\
38.9981	15.9869\\
39.2225	15.9845\\
39.3152	15.9840\\
39.5177	15.9889\\
39.6791	15.9745\\
39.7908	15.9752\\
39.9274	15.9732\\
40.4909	15.9397\\
40.5912	15.9509\\
40.7775	15.9709\\
40.8443	15.9627\\
40.9389	15.9517\\
41.0306	15.9511\\
41.1366	15.9599\\
41.3524	15.9757\\
41.4986	15.9745\\
41.7077	15.9680\\
41.8023	15.9681\\
42.1500	15.9565\\
42.2569	15.9646\\
42.3429	15.9655\\
42.7526	15.9490\\
42.8367	15.9412\\
42.9198	15.9449\\
43.0907	15.9538\\
43.2044	15.9492\\
43.3372	15.9426\\
43.4527	15.9409\\
43.8844	15.9091\\
44.3066	15.9157\\
44.5291	15.9461\\
45.4556	15.9453\\
45.6266	15.9377\\
45.8691	15.9419\\
45.9838	15.9382\\
46.1996	15.9411\\
46.2684	15.9356\\
46.4919	15.9100\\
46.5998	15.9106\\
46.7039	15.9079\\
46.8577	15.8987\\
47.0258	15.8962\\
47.1232	15.8911\\
47.2292	15.8969\\
47.3505	15.9060\\
47.5091	15.9091\\
47.6074	15.9106\\
47.7154	15.9109\\
47.8329	15.9138\\
47.9647	15.9066\\
48.2531	15.9236\\
48.4059	15.9176\\
48.5215	15.9148\\
48.6151	15.9223\\
48.7049	15.9255\\
48.8949	15.9175\\
49.1251	15.9028\\
49.2092	15.9030\\
49.4585	15.9116\\
49.5244	15.9045\\
49.6256	15.8922\\
49.7794	15.8858\\
49.8720	15.8833\\
50.0057	15.8819\\
50.0888	15.8712\\
50.2130	15.8556\\
50.2798	15.8567\\
50.5712	15.8713\\
50.6963	15.8743\\
50.7803	15.8744\\
50.9207	15.8837\\
51.0153	15.8860\\
51.1585	15.9016\\
51.2894	15.9058\\
51.3706	15.9088\\
51.4355	15.9009\\
51.5129	15.8926\\
51.6055	15.8951\\
51.7345	15.8939\\
51.9580	15.9002\\
52.0487	15.9034\\
52.5244	15.8972\\
52.6017	15.8929\\
52.8902	15.8673\\
53.0210	15.8709\\
53.1117	15.8584\\
53.1996	15.8485\\
53.5110	15.8395\\
53.6323	15.8418\\
53.7202	15.8468\\
53.8863	15.8582\\
54.0774	15.8486\\
54.2369	15.8561\\
54.4212	15.8625\\
54.4986	15.8639\\
54.6819	15.8547\\
54.8300	15.8579\\
54.9628	15.8495\\
55.0793	15.8552\\
55.2569	15.8589\\
55.4231	15.8480\\
55.5855	15.8594\\
55.6724	15.8533\\
55.7832	15.8461\\
56.0277	15.8462\\
56.1767	15.8407\\
56.3009	15.8342\\
56.4078	15.8319\\
56.4928	15.8309\\
56.5979	15.8165\\
56.7020	15.8054\\
56.7994	15.8046\\
57.0172	15.8130\\
57.4202	15.8175\\
57.5339	15.8238\\
57.7746	15.8265\\
57.9255	15.8350\\
58.0057	15.8444\\
58.0649	15.8471\\
58.1414	15.8394\\
58.2092	15.8358\\
58.3372	15.8360\\
58.5291	15.8260\\
58.6371	15.8266\\
58.7364	15.8279\\
58.9083	15.8218\\
58.9895	15.8208\\
59.1987	15.8058\\
59.3429	15.8071\\
59.5912	15.7905\\
59.6848	15.7847\\
59.7861	15.7800\\
60.0162	15.7842\\
60.2120	15.7806\\
60.5244	15.7886\\
60.6705	15.7999\\
60.7861	15.7994\\
61.1471	15.7908\\
61.3095	15.7980\\
61.5310	15.7928\\
61.6562	15.7952\\
61.7927	15.7892\\
61.9035	15.7895\\
62.0010	15.7898\\
62.1433	15.7819\\
62.2741	15.7866\\
62.4327	15.7808\\
62.7221	15.7568\\
62.8577	15.7531\\
62.9331	15.7518\\
63.0458	15.7515\\
63.2464	15.7390\\
63.4890	15.7281\\
63.6447	15.7217\\
63.7670	15.7276\\
63.9503	15.7405\\
64.0955	15.7470\\
64.2264	15.7563\\
64.5578	15.7531\\
64.6867	15.7475\\
64.8061	15.7502\\
64.9179	15.7520\\
65.1175	15.7376\\
65.3973	15.7524\\
65.4718	15.7442\\
65.5807	15.7317\\
65.8185	15.7241\\
65.9284	15.7189\\
66.2340	15.6998\\
66.4059	15.6881\\
66.6371	15.6879\\
66.9866	15.6992\\
67.0688	15.7004\\
67.3352	15.6955\\
67.4432	15.6958\\
67.6619	15.7098\\
67.8348	15.7141\\
67.9035	15.7045\\
67.9828	15.6964\\
68.0984	15.6958\\
68.3906	15.6917\\
68.5272	15.6810\\
68.7717	15.6915\\
68.9675	15.6846\\
69.2006	15.6754\\
69.3419	15.6683\\
69.4202	15.6569\\
69.4919	15.6497\\
69.6055	15.6501\\
69.6991	15.6472\\
69.8090	15.6373\\
69.8940	15.6313\\
70.4327	15.6377\\
70.5874	15.6564\\
70.6724	15.6561\\
70.7479	15.6573\\
70.8691	15.6636\\
70.9742	15.6579\\
71.1022	15.6525\\
71.2273	15.6576\\
71.4021	15.6609\\
71.5301	15.6612\\
71.6495	15.6646\\
71.8586	15.6626\\
71.9360	15.6628\\
72.0946	15.6561\\
72.1862	15.6565\\
72.3171	15.6478\\
72.5091	15.6230\\
72.5931	15.6158\\
72.7650	15.6168\\
72.8615	15.6127\\
73.1060	15.5921\\
73.3161	15.6074\\
73.5014	15.6096\\
73.7345	15.6222\\
73.8586	15.6158\\
73.9599	15.6106\\
74.0583	15.6129\\
74.2798	15.6178\\
74.4231	15.6250\\
74.5330	15.6313\\
74.6084	15.6252\\
74.7278	15.6137\\
74.8415	15.6134\\
74.9962	15.6191\\
75.1939	15.6119\\
75.3658	15.6099\\
75.4699	15.6087\\
75.5368	15.6033\\
75.7211	15.5835\\
75.9083	15.5878\\
76.0086	15.5888\\
76.4938	15.5588\\
76.6141	15.5668\\
76.8844	15.5775\\
76.9809	15.5780\\
77.1480	15.5863\\
77.3295	15.5945\\
77.5435	15.5910\\
77.7479	15.5963\\
77.8816	15.6014\\
78.1691	15.6013\\
78.2560	15.5997\\
78.5263	15.5849\\
78.6972	15.5896\\
78.8720	15.5717\\
79.0153	15.5624\\
79.2521	15.5434\\
79.3878	15.5329\\
79.5606	15.5344\\
79.7822	15.5452\\
79.9312	15.5450\\
80.0334	15.5514\\
80.2292	15.5619\\
80.3448	15.5589\\
80.5014	15.5555\\
80.5750	15.5609\\
80.6858	15.5704\\
80.8434	15.5687\\
81.0755	15.5618\\
81.1901	15.5626\\
81.2846	15.5640\\
81.5100	15.5536\\
81.8109	15.5585\\
81.8959	15.5437\\
81.9513	15.5378\\
82.0076	15.5433\\
82.1146	15.5561\\
82.1920	15.5535\\
82.2942	15.5396\\
82.4097	15.5274\\
82.5836	15.5219\\
82.6762	15.5180\\
82.8558	15.5085\\
83.0726	15.5002\\
83.4823	15.5157\\
83.6543	15.5183\\
83.9675	15.5413\\
84.7106	15.5317\\
84.9599	15.5410\\
85.0678	15.5359\\
85.5415	15.5052\\
85.7144	15.4998\\
85.8997	15.4842\\
86.0678	15.4814\\
86.1614	15.4780\\
86.7182	15.4976\\
86.8147	15.4983\\
87.0325	15.5087\\
87.1137	15.5057\\
87.3190	15.5114\\
87.4126	15.5098\\
87.6858	15.5195\\
87.7517	15.5181\\
88.0449	15.4985\\
88.2044	15.5109\\
88.9236	15.4804\\
89.0210	15.4736\\
89.2283	15.4512\\
89.5750	15.4475\\
89.7259	15.4549\\
89.9150	15.4748\\
89.9895	15.4716\\
90.0917	15.4649\\
90.1738	15.4722\\
90.3266	15.4873\\
90.4441	15.4899\\
90.5263	15.4786\\
90.5998	15.4754\\
90.7011	15.4804\\
90.8061	15.4864\\
91.0057	15.4845\\
91.1633	15.4843\\
91.3410	15.4861\\
91.5205	15.4956\\
91.7574	15.4785\\
91.8539	15.4756\\
92.1815	15.4461\\
92.3467	15.4375\\
92.5415	15.4193\\
92.7058	15.4358\\
92.7861	15.4397\\
92.9312	15.4424\\
93.0401	15.4445\\
93.1777	15.4420\\
93.2502	15.4543\\
93.3209	15.4633\\
93.4078	15.4612\\
93.5549	15.4572\\
93.6714	15.4583\\
93.7402	15.4612\\
93.8854	15.4715\\
93.9924	15.4637\\
94.1213	15.4573\\
94.3400	15.4558\\
94.4298	15.4518\\
94.6237	15.4530\\
94.8214	15.4513\\
94.9102	15.4527\\
95.0172	15.4416\\
95.1022	15.4365\\
95.2913	15.4350\\
95.3897	15.4278\\
96.1757	15.3982\\
96.2350	15.3970\\
96.3028	15.4061\\
96.4298	15.4252\\
96.5053	15.4238\\
96.6160	15.4249\\
96.9217	15.4347\\
97.0067	15.4361\\
97.1452	15.4423\\
97.2455	15.4387\\
97.3620	15.4364\\
97.4957	15.4353\\
97.5826	15.4356\\
97.7211	15.4416\\
98.2512	15.4312\\
98.3725	15.4202\\
98.6342	15.4151\\
99.1968	15.3941\\
99.6141	15.4062\\
99.7287	15.4040\\
100.3247	15.4144\\
100.4613	15.4100\\
100.5692	15.4098\\
101.0544	15.4189\\
101.2302	15.4052\\
101.4231	15.4063\\
101.5349	15.4049\\
101.7326	15.3958\\
101.8147	15.3934\\
101.9685	15.3847\\
102.2254	15.3885\\
102.2913	15.3740\\
102.3973	15.3487\\
102.4479	15.3465\\
102.5072	15.3542\\
102.5855	15.3644\\
103.1490	15.3847\\
103.4069	15.3943\\
103.5158	15.3983\\
103.8147	15.3952\\
104.4327	15.4003\\
104.5091	15.3984\\
104.6390	15.3918\\
104.8386	15.3878\\
105.0955	15.3766\\
105.1777	15.3695\\
105.2942	15.3595\\
105.5406	15.3484\\
105.6046	15.3465\\
105.7603	15.3500\\
105.8577	15.3541\\
105.9713	15.3576\\
106.1079	15.3600\\
106.1958	15.3590\\
106.4126	15.3502\\
106.4957	15.3604\\
106.5998	15.3716\\
106.6982	15.3727\\
106.9933	15.3671\\
107.0831	15.3639\\
107.2025	15.3761\\
107.3181	15.3817\\
107.4164	15.3773\\
107.5540	15.3705\\
107.6753	15.3732\\
107.7841	15.3756\\
107.8854	15.3805\\
107.9656	15.3832\\
108.1738	15.3746\\
108.2789	15.3597\\
108.3906	15.3471\\
108.5177	15.3388\\
108.6695	15.3442\\
108.7469	15.3274\\
108.8223	15.3147\\
108.8825	15.3139\\
108.9723	15.3244\\
109.0974	15.3376\\
109.1605	15.3336\\
109.2798	15.3223\\
109.3524	15.3250\\
109.5263	15.3408\\
109.6543	15.3454\\
109.7966	15.3528\\
110.0669	15.3572\\
110.4632	15.3658\\
110.5511	15.3617\\
110.6705	15.3550\\
110.9150	15.3537\\
111.0038	15.3512\\
111.1585	15.3540\\
111.3725	15.3355\\
111.5673	15.3392\\
111.8252	15.3112\\
111.9484	15.3019\\
112.1289	15.2950\\
112.2063	15.3087\\
112.2732	15.3157\\
112.3515	15.3126\\
112.4470	15.3109\\
112.5692	15.3192\\
112.6695	15.3231\\
113.0000	15.3227\\
113.2560	15.3322\\
113.3286	15.3359\\
113.4231	15.3409\\
113.9666	15.3281\\
114.1519	15.3299\\
114.3610	15.3191\\
114.5072	15.3032\\
114.7650	15.3074\\
114.8672	15.3103\\
115.2923	15.2759\\
115.4193	15.2594\\
115.4957	15.2668\\
115.6017	15.2767\\
115.7345	15.2850\\
115.8157	15.2917\\
115.8873	15.2867\\
115.9752	15.2816\\
116.0755	15.2871\\
116.2779	15.3018\\
116.4298	15.2939\\
116.7326	15.3094\\
117.3582	15.2946\\
117.4422	15.2894\\
117.5559	15.2939\\
117.7479	15.3029\\
117.8959	15.2967\\
118.0191	15.2877\\
118.1309	15.2832\\
118.2818	15.2753\\
118.4202	15.2691\\
118.6428	15.2431\\
118.7011	15.2511\\
118.8395	15.2760\\
118.9093	15.2755\\
119.1414	15.2634\\
119.2837	15.2702\\
119.4059	15.2678\\
119.4881	15.2645\\
119.6065	15.2757\\
119.7354	15.2839\\
119.8176	15.2809\\
119.9035	15.2791\\
120.0783	15.2845\\
120.1652	15.2814\\
120.3009	15.2833\\
120.6523	15.2742\\
120.7603	15.2790\\
120.8682	15.2852\\
121.0649	15.2708\\
121.1452	15.2672\\
121.2789	15.2657\\
121.4298	15.2478\\
121.6218	15.2485\\
121.8930	15.2235\\
121.9799	15.2230\\
122.1509	15.2250\\
122.2674	15.2262\\
122.4833	15.2386\\
122.6399	15.2466\\
122.8013	15.2563\\
122.9007	15.2617\\
123.3161	15.2652\\
123.5836	15.2721\\
123.6877	15.2728\\
123.8166	15.2614\\
123.9140	15.2589\\
124.1394	15.2525\\
124.2904	15.2502\\
124.4938	15.2462\\
124.6581	15.2372\\
124.8548	15.2288\\
125.0038	15.2104\\
125.1175	15.2128\\
125.3467	15.2174\\
125.4976	15.2173\\
125.5922	15.2179\\
125.7211	15.2121\\
126.0334	15.2252\\
126.1442	15.2299\\
126.2560	15.2326\\
126.6227	15.2399\\
126.9131	15.2380\\
127.0306	15.2450\\
127.1270	15.2389\\
127.2732	15.2288\\
127.4002	15.2252\\
127.5043	15.2212\\
128.0306	15.2152\\
128.1394	15.2094\\
128.2588	15.2028\\
128.3763	15.1917\\
128.6418	15.1892\\
128.7851	15.1921\\
128.9045	15.1954\\
129.0449	15.1975\\
129.1366	15.1972\\
129.2283	15.2077\\
129.3228	15.2154\\
130.1585	15.2199\\
130.2416	15.2180\\
130.4317	15.2225\\
130.6055	15.2104\\
130.8204	15.2176\\
131.1471	15.2058\\
131.3543	15.1825\\
131.5501	15.1574\\
131.6151	15.1615\\
131.8243	15.1815\\
131.9857	15.1818\\
132.0936	15.1788\\
132.2139	15.1810\\
132.3190	15.1791\\
132.6791	15.1935\\
133.0162	15.2069\\
133.1729	15.1952\\
133.3496	15.1987\\
133.5234	15.1916\\
133.7154	15.2001\\
133.8539	15.1976\\
133.9513	15.1967\\
134.1757	15.1870\\
134.3171	15.1778\\
134.4384	15.1824\\
134.9809	15.1514\\
135.1375	15.1536\\
135.2627	15.1478\\
135.4126	15.1556\\
135.5807	15.1506\\
135.8968	15.1700\\
136.0334	15.1785\\
136.1213	15.1810\\
136.2894	15.1792\\
136.3945	15.1842\\
136.8883	15.1766\\
137.4585	15.1713\\
137.5683	15.1726\\
137.8739	15.1454\\
137.9761	15.1330\\
138.2856	15.1271\\
138.4078	15.1318\\
138.5158	15.1367\\
138.6523	15.1418\\
139.2015	15.1575\\
139.4623	15.1626\\
139.5731	15.1668\\
139.9475	15.1593\\
140.0860	15.1597\\
140.2923	15.1561\\
140.3687	15.1494\\
140.4947	15.1507\\
140.6734	15.1557\\
140.7708	15.1504\\
140.8625	15.1470\\
141.1194	15.1199\\
141.3114	15.1277\\
141.4097	15.1158\\
141.5138	15.1050\\
141.5998	15.1068\\
141.7240	15.1183\\
141.7927	15.1207\\
141.8625	15.1121\\
141.9312	15.1061\\
142.0019	15.1115\\
142.0946	15.1175\\
142.2283	15.1163\\
142.4126	15.1341\\
142.5368	15.1349\\
142.6294	15.1381\\
142.7479	15.1415\\
142.9026	15.1449\\
142.9981	15.1444\\
143.2703	15.1340\\
143.4288	15.1386\\
144.1404	15.1315\\
144.2904	15.1137\\
144.3964	15.1039\\
144.6160	15.0859\\
144.7039	15.0804\\
144.8032	15.0869\\
144.8749	15.0976\\
144.9723	15.1145\\
145.0334	15.1136\\
145.1891	15.1035\\
145.6676	15.1132\\
145.7861	15.1209\\
145.9761	15.1210\\
146.1777	15.1166\\
146.3563	15.1220\\
146.4995	15.1152\\
146.7116	15.1059\\
146.8052	15.1000\\
146.8863	15.1041\\
147.0420	15.1152\\
147.1309	15.1143\\
147.2407	15.0974\\
147.3190	15.0915\\
147.6237	15.0834\\
147.7803	15.0667\\
148.0783	15.0738\\
148.2464	15.0683\\
148.6905	15.0870\\
148.8615	15.0956\\
149.0010	15.0936\\
149.1595	15.1112\\
149.2388	15.1068\\
149.3429	15.0999\\
149.4308	15.1078\\
149.5339	15.1115\\
149.6390	15.1057\\
149.7822	15.0943\\
149.8749	15.0969\\
150.0086	15.1012\\
150.4117	15.0960\\
150.5062	15.0896\\
150.6113	15.0871\\
150.7402	15.0768\\
150.8166	15.0746\\
151.0621	15.0494\\
151.2770	15.0531\\
151.5597	15.0545\\
151.7316	15.0506\\
151.8080	15.0567\\
151.9274	15.0670\\
152.1146	15.0733\\
152.2120	15.0732\\
152.4174	15.0699\\
152.5903	15.0850\\
152.8863	15.0834\\
153.0229	15.0747\\
153.1557	15.0706\\
153.2665	15.0619\\
153.3897	15.0653\\
153.5320	15.0691\\
153.6495	15.0632\\
153.7345	15.0633\\
153.8749	15.0667\\
153.9704	15.0578\\
154.0497	15.0546\\
154.1729	15.0514\\
154.6934	15.0244\\
154.8434	15.0279\\
155.0315	15.0452\\
155.1662	15.0403\\
155.3219	15.0438\\
155.4890	15.0654\\
155.7670	15.0636\\
155.8711	15.0637\\
156.0544	15.0720\\
156.1480	15.0647\\
156.2607	15.0553\\
156.3343	15.0606\\
156.4336	15.0676\\
156.5339	15.0614\\
156.6590	15.0561\\
156.8596	15.0573\\
156.9971	15.0524\\
157.1461	15.0427\\
157.2961	15.0358\\
157.3897	15.0224\\
157.4852	15.0107\\
157.5683	15.0112\\
157.6896	15.0146\\
157.8080	15.0157\\
158.0478	15.0303\\
158.1757	15.0391\\
158.2445	15.0341\\
158.4795	15.0064\\
158.5415	15.0136\\
158.6877	15.0368\\
158.8883	15.0408\\
159.1079	15.0391\\
159.2550	15.0486\\
159.3505	15.0447\\
159.4508	15.0392\\
159.7326	15.0329\\
159.8166	15.0318\\
160.0181	15.0386\\
160.1041	15.0308\\
160.4479	15.0221\\
160.6313	15.0116\\
160.9704	15.0118\\
161.2101	14.9969\\
161.3095	15.0015\\
161.4441	15.0084\\
162.0325	15.0238\\
162.2407	15.0358\\
162.3515	15.0250\\
162.4470	15.0266\\
162.5883	15.0333\\
162.7889	15.0308\\
162.8863	15.0325\\
163.0907	15.0272\\
163.2006	15.0202\\
163.2846	15.0197\\
163.3964	15.0179\\
163.8338	15.0045\\
163.9494	14.9981\\
164.1585	14.9826\\
164.3429	14.9869\\
164.4527	14.9880\\
164.5950	14.9935\\
164.8157	14.9900\\
164.8873	14.9932\\
165.0334	15.0062\\
165.5024	15.0018\\
166.0172	15.0152\\
166.1366	15.0095\\
166.2216	15.0083\\
166.4785	15.0163\\
166.6351	15.0093\\
166.7841	15.0095\\
167.0516	14.9865\\
167.3009	14.9840\\
167.4021	14.9694\\
167.4814	14.9603\\
167.5568	14.9604\\
167.7106	14.9681\\
167.8290	14.9737\\
167.9007	14.9730\\
167.9895	14.9712\\
168.0907	14.9830\\
168.1681	14.9860\\
168.3820	14.9888\\
168.5788	14.9936\\
168.6753	14.9956\\
168.8424	15.0077\\
168.9389	15.0108\\
169.0525	15.0047\\
169.1815	14.9996\\
169.3009	14.9900\\
169.4327	14.9856\\
169.5138	14.9915\\
169.6008	14.9952\\
169.9265	14.9946\\
170.0181	15.0013\\
170.2235	14.9885\\
170.4212	14.9696\\
170.6342	14.9514\\
170.7173	14.9519\\
170.8539	14.9531\\
170.9847	14.9552\\
171.2741	14.9643\\
171.3840	14.9580\\
171.5005	14.9667\\
171.6819	14.9812\\
171.9408	14.9828\\
172.4078	14.9794\\
172.5396	14.9852\\
172.7364	14.9760\\
173.0439	14.9801\\
173.1748	14.9825\\
173.2779	14.9730\\
173.4155	14.9609\\
173.6982	14.9471\\
173.7975	14.9478\\
173.9150	14.9489\\
173.9990	14.9389\\
174.0888	14.9302\\
174.1882	14.9310\\
174.3314	14.9407\\
174.4050	14.9416\\
174.5310	14.9388\\
174.9685	14.9571\\
175.0439	14.9613\\
175.2894	14.9689\\
175.3773	14.9733\\
175.5196	14.9645\\
175.6476	14.9613\\
175.7555	14.9630\\
175.8663	14.9646\\
175.9895	14.9616\\
176.2082	14.9664\\
176.3906	14.9723\\
176.5339	14.9643\\
176.6734	14.9471\\
176.7421	14.9511\\
176.8166	14.9535\\
177.0774	14.9323\\
177.2187	14.9178\\
177.3056	14.9200\\
177.4651	14.9279\\
177.5931	14.9271\\
177.6734	14.9260\\
177.7899	14.9219\\
178.1700	14.9350\\
178.2751	14.9438\\
178.3830	14.9498\\
178.4709	14.9455\\
178.6304	14.9351\\
178.7077	14.9369\\
178.7975	14.9486\\
178.8835	14.9596\\
178.9656	14.9593\\
179.3181	14.9446\\
179.4212	14.9439\\
179.5798	14.9462\\
179.7125	14.9540\\
179.7727	14.9493\\
179.9074	14.9332\\
179.9933	14.9301\\
180.1595	14.9326\\
180.3916	14.9088\\
180.5358	14.9035\\
180.6657	14.8919\\
180.7517	14.8889\\
180.8415	14.8961\\
180.9284	14.9001\\
181.0984	14.9080\\
181.2636	14.9123\\
181.4174	14.9092\\
181.6199	14.9264\\
181.7603	14.9243\\
182.2302	14.9483\\
182.9580	14.9191\\
183.2283	14.9207\\
183.4823	14.8996\\
183.5578	14.8970\\
183.7230	14.8863\\
183.9570	14.8828\\
184.0143	14.8853\\
184.1901	14.9044\\
184.3410	14.9002\\
184.4508	14.8938\\
184.5138	14.8935\\
184.7307	14.9068\\
185.0363	14.9093\\
185.1318	14.9062\\
185.3658	14.9193\\
185.4814	14.9214\\
185.6399	14.9143\\
185.7832	14.9097\\
186.0105	14.9006\\
186.2206	14.9117\\
186.3973	14.9010\\
186.5291	14.8829\\
186.6065	14.8881\\
186.7068	14.8945\\
186.8233	14.8858\\
187.2082	14.8701\\
187.3219	14.8734\\
187.4728	14.8690\\
187.6141	14.8815\\
187.8262	14.8882\\
188.0086	14.8909\\
188.1012	14.8937\\
188.3792	14.9067\\
188.5148	14.8971\\
188.6991	14.9066\\
188.7870	14.9088\\
188.8873	14.8982\\
188.9666	14.8934\\
189.0363	14.8979\\
189.1691	14.9104\\
189.2493	14.9062\\
189.3553	14.9030\\
189.5033	14.8979\\
189.6227	14.8938\\
189.7641	14.8937\\
190.2292	14.8444\\
190.2961	14.8470\\
190.4604	14.8608\\
190.7049	14.8589\\
190.9704	14.8668\\
191.0525	14.8641\\
191.1232	14.8732\\
191.2130	14.8836\\
191.2798	14.8823\\
191.4241	14.8756\\
191.5769	14.8843\\
191.7096	14.8981\\
191.8290	14.8962\\
192.0000	14.8856\\
192.1490	14.8903\\
192.4126	14.8902\\
192.4957	14.8903\\
192.6304	14.8877\\
192.8348	14.8809\\
193.0325	14.8612\\
193.1041	14.8555\\
193.4222	14.8516\\
193.6428	14.8408\\
193.8023	14.8471\\
194.1872	14.8373\\
194.3018	14.8503\\
194.3849	14.8568\\
194.5301	14.8637\\
194.6905	14.8712\\
194.7889	14.8693\\
194.9169	14.8701\\
195.1882	14.8732\\
195.3085	14.8698\\
195.3945	14.8767\\
195.4881	14.8822\\
195.5626	14.8763\\
195.6562	14.8690\\
195.7326	14.8732\\
195.8109	14.8758\\
195.8911	14.8678\\
195.9656	14.8617\\
196.0755	14.8669\\
196.1442	14.8638\\
196.2550	14.8561\\
196.3887	14.8486\\
196.4928	14.8458\\
196.5845	14.8425\\
196.8281	14.8248\\
197.2283	14.8430\\
197.3181	14.8466\\
197.4623	14.8377\\
197.5587	14.8372\\
197.7841	14.8463\\
198.0048	14.8597\\
198.2120	14.8548\\
198.3849	14.8592\\
198.4709	14.8611\\
198.6323	14.8549\\
198.8099	14.8622\\
198.9436	14.8826\\
198.9704	14.8718\\
199.0363	14.8275\\
199.0793	14.8062\\
199.1165	14.7984\\
199.1566	14.8006\\
199.2092	14.8143\\
199.3553	14.8581\\
199.4031	14.8589\\
199.4785	14.8493\\
199.6065	14.8323\\
199.7125	14.8274\\
199.9389	14.8308\\
200.0821	14.8148\\
200.4117	14.8121\\
200.5798	14.8073\\
200.7011	14.8184\\
200.8940	14.8376\\
201.0124	14.8327\\
201.0879	14.8351\\
201.2073	14.8416\\
201.3639	14.8422\\
201.4537	14.8426\\
201.5778	14.8445\\
201.7526	14.8450\\
201.9398	14.8440\\
202.0764	14.8447\\
202.4613	14.8460\\
202.5654	14.8506\\
202.6304	14.8437\\
202.7173	14.8343\\
203.0019	14.8212\\
203.1003	14.8119\\
203.2378	14.8129\\
203.4059	14.8212\\
203.5014	14.8222\\
203.6972	14.8178\\
203.8281	14.8253\\
203.9236	14.8236\\
204.0544	14.8253\\
204.2894	14.8402\\
204.4938	14.8333\\
204.5969	14.8264\\
204.7106	14.8317\\
204.8596	14.8380\\
205.0248	14.8305\\
205.1910	14.8232\\
205.2693	14.8327\\
205.3553	14.8415\\
205.4479	14.8379\\
205.7373	14.8257\\
205.9866	14.8234\\
206.1165	14.8069\\
206.2197	14.7948\\
206.2942	14.7959\\
206.4699	14.8090\\
206.6103	14.8027\\
206.8586	14.7906\\
207.1595	14.8066\\
207.2732	14.8035\\
207.4202	14.8000\\
207.4881	14.8079\\
207.6275	14.8255\\
207.7116	14.8253\\
207.8711	14.8250\\
208.0420	14.8257\\
208.2302	14.8352\\
208.5291	14.8298\\
208.7746	14.8264\\
208.9054	14.8168\\
209.0363	14.8193\\
209.1404	14.8219\\
209.4155	14.8096\\
209.5435	14.7963\\
209.6638	14.7855\\
209.7335	14.7786\\
209.7937	14.7836\\
209.8911	14.7928\\
210.0764	14.7916\\
210.5597	14.7940\\
210.8797	14.8143\\
210.9694	14.8126\\
211.1681	14.8044\\
211.2646	14.8077\\
211.4986	14.8177\\
211.7784	14.8163\\
211.8768	14.8141\\
212.1051	14.8036\\
212.2961	14.8071\\
212.3954	14.8097\\
212.4690	14.8106\\
212.5578	14.7994\\
212.6925	14.7827\\
212.7727	14.7831\\
212.8787	14.7868\\
213.0076	14.7808\\
213.1509	14.7820\\
213.2416	14.7718\\
213.3515	14.7611\\
213.4804	14.7593\\
213.5807	14.7647\\
213.8290	14.7869\\
213.9465	14.7834\\
214.0678	14.7861\\
214.1576	14.7971\\
214.2445	14.8059\\
214.3668	14.8034\\
214.9389	14.8026\\
215.1757	14.7990\\
215.2865	14.8060\\
215.3744	14.7978\\
215.4585	14.7933\\
215.6017	14.7973\\
215.7354	14.8049\\
215.8367	14.7973\\
216.0669	14.7741\\
216.1700	14.7643\\
216.2732	14.7554\\
216.3601	14.7606\\
216.4680	14.7625\\
216.6638	14.7563\\
216.8118	14.7693\\
216.9561	14.7681\\
217.1156	14.7738\\
217.2082	14.7782\\
217.3276	14.7862\\
217.6925	14.7901\\
217.8080	14.7895\\
218.0487	14.7836\\
218.7364	14.7950\\
218.8548	14.7852\\
218.9284	14.7835\\
219.0716	14.7855\\
219.4164	14.7555\\
219.8424	14.7393\\
220.0726	14.7526\\
220.2245	14.7433\\
220.3572	14.7508\\
220.6036	14.7745\\
220.7526	14.7814\\
220.8921	14.7842\\
221.0344	14.7833\\
221.3696	14.7754\\
221.4804	14.7814\\
221.6046	14.7842\\
221.9322	14.7826\\
222.1442	14.7681\\
222.3658	14.7729\\
222.5158	14.7633\\
222.6103	14.7565\\
222.7240	14.7451\\
223.0955	14.7410\\
223.3114	14.7481\\
223.4947	14.7425\\
223.7106	14.7508\\
223.9121	14.7707\\
224.1108	14.7724\\
224.1958	14.7765\\
224.3171	14.7674\\
224.4288	14.7608\\
224.8166	14.7719\\
224.9007	14.7741\\
225.6562	14.7446\\
225.7813	14.7440\\
225.9990	14.7359\\
226.0764	14.7217\\
226.1633	14.7093\\
226.2235	14.7115\\
226.3840	14.7237\\
226.5272	14.7215\\
226.6485	14.7292\\
226.7841	14.7306\\
226.9885	14.7469\\
227.0611	14.7477\\
227.2082	14.7588\\
227.3095	14.7518\\
227.4288	14.7434\\
227.5158	14.7451\\
227.6074	14.7579\\
227.6896	14.7663\\
227.8023	14.7667\\
228.0019	14.7593\\
228.1433	14.7644\\
228.2302	14.7649\\
228.3687	14.7682\\
228.4928	14.7678\\
228.6160	14.7669\\
228.7345	14.7581\\
228.8691	14.7493\\
229.0191	14.7388\\
229.2264	14.7182\\
229.5005	14.7238\\
229.6208	14.7243\\
229.7870	14.7287\\
230.2856	14.7397\\
230.4155	14.7476\\
230.5100	14.7416\\
230.5989	14.7383\\
230.6972	14.7458\\
230.8157	14.7488\\
231.1757	14.7493\\
231.4890	14.7339\\
231.5645	14.7397\\
231.6896	14.7555\\
231.8166	14.7530\\
231.9293	14.7405\\
232.0554	14.7264\\
232.2541	14.7309\\
232.3477	14.7297\\
232.5196	14.7211\\
232.7020	14.7084\\
232.9074	14.6940\\
233.2044	14.7026\\
233.3200	14.7085\\
233.4317	14.7133\\
233.5511	14.7216\\
233.7173	14.7365\\
233.8023	14.7350\\
233.9331	14.7339\\
234.3830	14.7494\\
234.5950	14.7475\\
234.7507	14.7374\\
234.9589	14.7428\\
235.1500	14.7424\\
235.2474	14.7393\\
235.4470	14.7163\\
235.5979	14.7008\\
235.8835	14.6946\\
236.0917	14.6944\\
236.2302	14.6901\\
236.3066	14.6948\\
236.5158	14.7192\\
236.6294	14.7109\\
236.7564	14.7033\\
236.9561	14.7059\\
237.0602	14.7172\\
237.1414	14.7223\\
237.2588	14.7182\\
237.3286	14.7204\\
237.5129	14.7350\\
237.6008	14.7305\\
237.7450	14.7231\\
237.9408	14.7234\\
238.1996	14.7186\\
238.3467	14.7212\\
238.4957	14.7145\\
238.6313	14.7099\\
238.8577	14.7051\\
239.0162	14.6996\\
239.1328	14.6912\\
239.2837	14.6696\\
239.3849	14.6730\\
239.4795	14.6824\\
239.5826	14.6939\\
239.6495	14.6903\\
239.7650	14.6820\\
239.8434	14.6929\\
239.9255	14.7019\\
240.0401	14.7028\\
240.2025	14.7007\\
240.3696	14.7064\\
240.7383	14.7150\\
241.3381	14.7282\\
241.4145	14.7328\\
241.5081	14.7278\\
241.9436	14.6923\\
242.2388	14.6823\\
242.3935	14.6723\\
242.4938	14.6762\\
242.5817	14.6805\\
242.8462	14.6779\\
242.9962	14.6756\\
243.0802	14.6794\\
243.1719	14.6827\\
243.2693	14.6861\\
243.4776	14.7089\\
243.5683	14.7049\\
243.7354	14.6960\\
243.8424	14.6995\\
243.9417	14.7020\\
244.1423	14.7032\\
244.3333	14.7039\\
244.4479	14.7047\\
244.6581	14.7153\\
244.7584	14.7083\\
244.8739	14.6984\\
244.9733	14.7005\\
245.0621	14.7009\\
245.3563	14.6887\\
245.5645	14.6715\\
245.7287	14.6694\\
245.9245	14.6645\\
246.1137	14.6710\\
246.2655	14.6667\\
246.3477	14.6721\\
246.5492	14.6917\\
246.6858	14.6879\\
246.7746	14.6945\\
246.9274	14.6959\\
247.0325	14.7004\\
247.2550	14.7011\\
247.7058	14.7053\\
247.9436	14.7085\\
248.0449	14.7071\\
248.1862	14.6944\\
248.3123	14.6847\\
248.4546	14.6859\\
248.5654	14.6842\\
248.9083	14.6644\\
249.0649	14.6610\\
249.1805	14.6575\\
249.2827	14.6663\\
249.3524	14.6669\\
249.4986	14.6650\\
249.6428	14.6702\\
249.8395	14.6731\\
250.0010	14.6905\\
};
\addlegendentry{Meas.}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-0.0050	16.4475\\
1.6750	16.4170\\
3.6500	16.3816\\
3.8250	16.3755\\
4.6900	16.3710\\
4.8150	16.3733\\
4.9500	16.3751\\
5.0750	16.3762\\
5.7700	16.3584\\
5.8850	16.3538\\
6.1000	16.3480\\
6.3250	16.3460\\
6.6000	16.3478\\
6.8050	16.3502\\
11.4200	16.3091\\
13.6300	16.2695\\
13.9450	16.2584\\
14.1200	16.2514\\
14.2950	16.2434\\
14.4300	16.2370\\
14.5650	16.2302\\
14.7100	16.2233\\
14.8550	16.2167\\
15.0800	16.2082\\
15.3250	16.2007\\
15.9700	16.1838\\
16.3300	16.1750\\
16.7800	16.1697\\
17.2300	16.1643\\
18.2300	16.1478\\
18.6800	16.1456\\
19.1100	16.1398\\
19.7000	16.1297\\
20.7750	16.1182\\
24.1500	16.0808\\
24.4800	16.0755\\
30.8500	16.0102\\
31.2100	16.0074\\
31.6750	16.0062\\
34.9300	15.9741\\
35.3550	15.9694\\
37.2100	15.9479\\
37.5200	15.9438\\
38.8000	15.9338\\
39.1600	15.9287\\
40.4000	15.9168\\
40.7350	15.9122\\
41.3000	15.9112\\
41.6450	15.9089\\
43.8100	15.8835\\
44.1500	15.8805\\
44.7250	15.8792\\
49.3900	15.8349\\
49.8400	15.8305\\
50.4900	15.8206\\
52.0050	15.8078\\
64.1300	15.7037\\
64.5500	15.6997\\
65.1950	15.6912\\
67.2900	15.6765\\
67.6400	15.6745\\
68.9100	15.6630\\
69.3850	15.6582\\
71.3500	15.6403\\
71.6900	15.6367\\
72.5900	15.6312\\
73.2000	15.6228\\
75.6700	15.6076\\
76.7900	15.5961\\
77.1450	15.5958\\
80.4100	15.5702\\
80.8500	15.5660\\
81.3800	15.5593\\
82.5450	15.5507\\
84.5000	15.5345\\
84.9800	15.5325\\
85.4000	15.5303\\
86.5500	15.5200\\
86.8750	15.5201\\
91.6200	15.4832\\
92.0800	15.4793\\
92.6800	15.4715\\
95.2900	15.4568\\
95.9700	15.4479\\
97.2850	15.4407\\
102.2300	15.4041\\
102.5500	15.4016\\
103.3200	15.4007\\
106.0200	15.3794\\
106.3500	15.3799\\
106.7500	15.3770\\
107.4350	15.3696\\
112.6700	15.3364\\
112.9900	15.3359\\
113.6100	15.3288\\
113.9600	15.3264\\
114.6350	15.3245\\
115.2300	15.3166\\
115.5500	15.3144\\
116.2700	15.3142\\
125.6600	15.2541\\
125.9800	15.2538\\
126.6000	15.2470\\
126.9500	15.2447\\
127.6200	15.2432\\
128.7800	15.2340\\
129.1250	15.2343\\
132.4500	15.2151\\
133.0000	15.2095\\
133.3500	15.2063\\
134.4350	15.2010\\
136.3500	15.1888\\
136.7000	15.1865\\
137.3650	15.1852\\
138.0200	15.1774\\
138.3950	15.1767\\
138.8700	15.1779\\
139.3100	15.1746\\
139.8300	15.1691\\
141.0150	15.1628\\
142.9700	15.1509\\
143.4900	15.1501\\
143.9100	15.1484\\
144.8400	15.1403\\
145.3100	15.1419\\
145.7000	15.1397\\
146.4300	15.1330\\
147.1150	15.1318\\
147.7000	15.1247\\
148.0200	15.1228\\
148.7550	15.1233\\
158.0800	15.0729\\
158.3900	15.0734\\
158.8700	15.0695\\
159.2950	15.0653\\
168.0600	15.0251\\
168.4800	15.0226\\
169.0900	15.0165\\
170.1000	15.0132\\
170.5700	15.0080\\
171.1000	15.0094\\
171.4100	15.0098\\
171.9400	15.0052\\
172.3000	15.0020\\
173.5100	14.9966\\
173.8500	14.9930\\
174.4900	14.9944\\
174.8650	14.9930\\
176.9000	14.9791\\
177.2150	14.9775\\
177.6900	14.9796\\
178.0250	14.9791\\
180.2000	14.9643\\
180.5300	14.9631\\
181.1350	14.9646\\
185.8600	14.9434\\
186.3650	14.9396\\
188.2800	14.9300\\
188.6150	14.9280\\
190.6800	14.9222\\
191.0150	14.9218\\
193.1800	14.9078\\
193.5000	14.9065\\
194.1700	14.9081\\
194.8000	14.9021\\
195.1450	14.9004\\
197.1700	14.8949\\
197.5000	14.8946\\
200.3400	14.8811\\
200.6700	14.8813\\
201.3100	14.8752\\
201.6600	14.8737\\
202.2900	14.8736\\
203.5200	14.8677\\
203.8300	14.8687\\
204.2800	14.8659\\
204.7650	14.8614\\
213.5700	14.8301\\
214.0400	14.8270\\
214.5000	14.8227\\
215.9600	14.8159\\
216.3300	14.8159\\
216.7250	14.8181\\
220.0100	14.8056\\
220.4200	14.8036\\
221.0650	14.7981\\
223.1600	14.7936\\
223.4950	14.7933\\
225.6400	14.7806\\
225.9500	14.7793\\
226.7200	14.7811\\
229.4400	14.7687\\
229.7550	14.7702\\
234.4800	14.7518\\
234.9100	14.7502\\
235.6200	14.7440\\
236.7100	14.7449\\
237.2600	14.7402\\
238.3900	14.7371\\
238.7650	14.7332\\
239.5500	14.7354\\
240.0150	14.7324\\
241.8400	14.7228\\
242.1500	14.7214\\
243.0200	14.7238\\
244.1400	14.7185\\
244.5450	14.7179\\
245.1100	14.7119\\
245.4200	14.7105\\
246.2600	14.7122\\
247.3900	14.7066\\
247.8000	14.7059\\
248.8200	14.6999\\
249.1950	14.7022\\
250.0050	14.6969\\
};
\addlegendentry{Sim.}

\end{axis}

\end{tikzpicture}%
\tikzstyle{every node}=[font=\normalsize]


==> media/MotorEfficiency.tex <==
\tikzstyle{every node}=[font=\footnotesize]
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\begin{tikzpicture}

\begin{axis}[%
width=7.132cm,
height=3.8cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.0000,
xmax=3000.0000,
xlabel={Propeller Speed [rad/s]},
ymin=0.0000,
ymax=1.0000,
ylabel={Efficiency = $P_{\text{mech}}/P_{\text{elec}}$ [\textendash]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=3,
xlabel shift = -2pt,
ylabel shift = -6pt,
line join = round,
scale only axis=true,
legend style={at={(axis cs:0,1.03)}, anchor=south west,  minimum width=2.16cm}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.0000	0.0000\\
49.0000	0.0023\\
97.0000	0.0091\\
147.0000	0.0206\\
199.0000	0.0371\\
254.0000	0.0590\\
315.0000	0.0879\\
384.0000	0.1251\\
470.0000	0.1762\\
628.0000	0.2756\\
768.0000	0.3616\\
872.0000	0.4210\\
969.0000	0.4721\\
1064.0000	0.5176\\
1160.0000	0.5591\\
1259.0000	0.5974\\
1362.0000	0.6328\\
1470.0000	0.6655\\
1585.0000	0.6958\\
1708.0000	0.7237\\
1841.0000	0.7494\\
1985.0000	0.7728\\
2143.0000	0.7938\\
2316.0000	0.8124\\
2506.0000	0.8282\\
2715.0000	0.8412\\
2946.0000	0.8509\\
3000.0000	0.8526\\
};
\addplot [color=mycolor1, only marks, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
291.8976	0.0834\\
530.6053	0.2369\\
750.2253	0.3565\\
949.6198	0.4471\\
1152.8220	0.5293\\
1340.6823	0.6250\\
1520.1119	0.6648\\
1689.2169	0.7131\\
1848.8513	0.7533\\
2002.6674	0.7839\\
2156.9331	0.8053\\
2306.3765	0.8236\\
2450.7360	0.8247\\
2592.4856	0.8313\\
2727.9457	0.8451\\
2857.0127	0.8503\\
2985.0769	0.8503\\
};
\addlegendentry{2800KV - 3.0''}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.0000	0.0000\\
36.0000	0.0024\\
71.0000	0.0093\\
107.0000	0.0209\\
144.0000	0.0372\\
184.0000	0.0594\\
228.0000	0.0884\\
278.0000	0.1260\\
340.0000	0.1773\\
446.0000	0.2705\\
554.0000	0.3639\\
630.0000	0.4251\\
700.0000	0.4770\\
768.0000	0.5231\\
837.0000	0.5653\\
908.0000	0.6043\\
981.0000	0.6399\\
1058.0000	0.6730\\
1139.0000	0.7033\\
1226.0000	0.7313\\
1319.0000	0.7567\\
1419.0000	0.7796\\
1527.0000	0.7997\\
1644.0000	0.8170\\
1771.0000	0.8313\\
1909.0000	0.8423\\
2059.0000	0.8498\\
2221.0000	0.8534\\
2396.0000	0.8528\\
2585.0000	0.8477\\
2789.0000	0.8376\\
3000.0000	0.8230\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
255.8463	0.1090\\
441.5652	0.2741\\
613.4731	0.4240\\
778.6662	0.5403\\
929.3274	0.6261\\
1075.2758	0.6842\\
1213.0649	0.7309\\
1338.5843	0.7570\\
1448.0380	0.7860\\
1558.5727	0.8095\\
1671.9508	0.8285\\
1781.2252	0.8412\\
1886.3249	0.8471\\
1983.6317	0.8511\\
2069.1134	0.8451\\
2157.4117	0.8464\\
2236.9161	0.8437\\
2309.5352	0.8406\\
2385.2867	0.8363\\
2456.3746	0.8338\\
};
\addlegendentry{2400KV - 5.1''}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.0000	0.0000\\
25.0000	0.0023\\
50.0000	0.0092\\
76.0000	0.0210\\
103.0000	0.0379\\
132.0000	0.0606\\
164.0000	0.0904\\
201.0000	0.1294\\
249.0000	0.1848\\
405.0000	0.3681\\
456.0000	0.4217\\
505.0000	0.4688\\
554.0000	0.5114\\
604.0000	0.5504\\
656.0000	0.5864\\
710.0000	0.6194\\
768.0000	0.6503\\
830.0000	0.6788\\
897.0000	0.7051\\
970.0000	0.7292\\
1050.0000	0.7511\\
1138.0000	0.7707\\
1236.0000	0.7879\\
1345.0000	0.8026\\
1467.0000	0.8144\\
1603.0000	0.8231\\
1754.0000	0.8281\\
1920.0000	0.8292\\
2102.0000	0.8258\\
2300.0000	0.8177\\
2513.0000	0.8044\\
2744.0000	0.7855\\
2996.0000	0.7604\\
3000.0000	0.7600\\
};
\addplot [color=mycolor3, only marks, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
2420.5011	0.8168\\
244.5220	0.2709\\
422.3666	0.4087\\
587.6023	0.5322\\
746.4488	0.6212\\
892.5088	0.6864\\
1029.0976	0.7361\\
1151.5719	0.7739\\
1263.2337	0.7908\\
1378.3737	0.8042\\
1491.7694	0.8188\\
1601.0339	0.8230\\
1704.5247	0.8332\\
1806.5296	0.8523\\
1906.7656	0.8594\\
1981.0325	0.8386\\
2052.5753	0.8328\\
2130.3905	0.8295\\
2195.8294	0.8200\\
2252.7637	0.8088\\
2294.6540	0.7790\\
};
\addlegendentry{1500KV - 6.0''}

\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
1.0000	0.0000\\
96.0000	0.0023\\
192.0000	0.0090\\
291.0000	0.0204\\
394.0000	0.0368\\
503.0000	0.0585\\
622.0000	0.0868\\
758.0000	0.1237\\
925.0000	0.1738\\
1195.0000	0.2598\\
1520.0000	0.3622\\
1732.0000	0.4244\\
1927.0000	0.4772\\
2117.0000	0.5242\\
2309.0000	0.5672\\
2506.0000	0.6069\\
2712.0000	0.6439\\
2929.0000	0.6783\\
3000.0000	0.6887\\
};
\addplot [color=mycolor4, only marks, mark=asterisk, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
265.1448	0.0355\\
468.0469	0.0558\\
665.9655	0.0894\\
864.8678	0.1380\\
1057.0195	0.1873\\
1249.0193	0.2419\\
1437.9542	0.3001\\
1624.3446	0.3585\\
1809.5593	0.4115\\
1994.9902	0.4694\\
2175.9654	0.5087\\
2357.1282	0.5529\\
2534.4030	0.5995\\
2709.7582	0.6469\\
2878.8848	0.6902\\
};
\addlegendentry{2400KV - 3.0''}

\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
1.0000	0.0000\\
21.0000	0.0024\\
41.0000	0.0091\\
62.0000	0.0206\\
84.0000	0.0371\\
108.0000	0.0596\\
135.0000	0.0895\\
167.0000	0.1296\\
214.0000	0.1935\\
298.0000	0.3079\\
342.0000	0.3629\\
383.0000	0.4097\\
423.0000	0.4508\\
464.0000	0.4884\\
506.0000	0.5225\\
550.0000	0.5537\\
597.0000	0.5826\\
647.0000	0.6089\\
702.0000	0.6332\\
761.0000	0.6549\\
826.0000	0.6742\\
898.0000	0.6911\\
977.0000	0.7051\\
1065.0000	0.7163\\
1162.0000	0.7240\\
1269.0000	0.7281\\
1387.0000	0.7280\\
1515.0000	0.7235\\
1654.0000	0.7141\\
1806.0000	0.6992\\
1973.0000	0.6784\\
2160.0000	0.6505\\
2380.0000	0.6131\\
2673.0000	0.5585\\
3000.0000	0.4953\\
};
\addplot [color=mycolor5, only marks, mark=asterisk, mark options={solid, fill=mycolor5, mycolor5}]
  table[row sep=crcr]{%
244.6686	0.2507\\
418.2119	0.4647\\
570.1068	0.5697\\
707.2160	0.6347\\
826.6180	0.6732\\
931.0810	0.7012\\
1033.7159	0.7178\\
1135.5583	0.7306\\
1234.0882	0.7477\\
1319.9802	0.7338\\
1398.3706	0.7244\\
1473.3011	0.7184\\
1541.6648	0.7132\\
1604.5880	0.7095\\
1666.2516	0.7061\\
1735.6843	0.7100\\
1781.8991	0.6954\\
1831.9590	0.6864\\
1875.1280	0.6749\\
1904.5642	0.6616\\
};
\addlegendentry{2400KV - 6.0''}

\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
1.0000	0.0001\\
7.0000	0.0029\\
13.0000	0.0100\\
19.0000	0.0212\\
26.0000	0.0387\\
33.0000	0.0607\\
41.0000	0.0900\\
51.0000	0.1314\\
66.0000	0.1987\\
88.0000	0.2970\\
101.0000	0.3507\\
113.0000	0.3958\\
125.0000	0.4363\\
137.0000	0.4722\\
149.0000	0.5035\\
162.0000	0.5328\\
175.0000	0.5575\\
189.0000	0.5795\\
204.0000	0.5983\\
219.0000	0.6128\\
235.0000	0.6238\\
252.0000	0.6313\\
271.0000	0.6350\\
291.0000	0.6343\\
312.0000	0.6292\\
335.0000	0.6191\\
361.0000	0.6031\\
390.0000	0.5807\\
425.0000	0.5489\\
472.0000	0.5013\\
604.0000	0.3652\\
654.0000	0.3195\\
701.0000	0.2810\\
748.0000	0.2468\\
797.0000	0.2157\\
849.0000	0.1872\\
904.0000	0.1615\\
964.0000	0.1381\\
1030.0000	0.1168\\
1104.0000	0.0975\\
1188.0000	0.0802\\
1285.0000	0.0647\\
1400.0000	0.0509\\
1539.0000	0.0390\\
1712.0000	0.0287\\
1936.0000	0.0200\\
2240.0000	0.0131\\
2684.0000	0.0076\\
3000.0000	0.0055\\
};
\addplot [color=mycolor6, only marks, mark=asterisk, mark options={solid, fill=mycolor6, mycolor6}]
  table[row sep=crcr]{%
109.0589	0.3779\\
190.7761	0.5652\\
263.4418	0.6086\\
325.7400	0.6142\\
378.6547	0.5979\\
428.0902	0.6063\\
428.2069	0.6115\\
467.5665	0.5670\\
493.4836	0.4766\\
493.4743	0.4734\\
490.8238	0.4646\\
490.3437	0.4600\\
507.4713	0.3845\\
506.2975	0.3875\\
503.1040	0.3811\\
};
\addlegendentry{1500KV - 12''}

\end{axis}
\end{tikzpicture}%
\tikzstyle{every node}=[font=\normalsize]

